On Solving Cycle Problems with Branch-and-Cut: Extending Shrinking and Exact Subcycle Elimination Separation Algorithms

In this paper, we extend techniques developed in the context of the Travelling Salesperson Problem for cycle problems. Particularly, we study the shrinking of support graphs and the exact algorithms for subcycle elimination separation problems. The efficient application of the considered techniques has proved to be essential in the Travelling Salesperson Problem when solving large size problems by Branch-and-Cut, and this has been the motivation behind this work. Regarding the shrinking of support graphs, we prove the validity of the Padberg-Rinaldi general shrinking rules and the Crowder-Padberg subcycle-safe shrinking rules. Concerning the subcycle separation problems, we extend two exact separation algorithms, the Dynamic Hong and the Extended Padberg-Gr\"otschel algorithms, which are shown to be superior to the ones used so far in the literature of cycle problems. The proposed techniques are empirically tested in 24 subcycle elimination problem instances generated by solving the Orienteering Problem (involving up to 15112 vertices) with Branch-and-Cut. The experiments suggest the relevance of the proposed techniques for cycle problems. The obtained average speedup for the subcycle separation problems in the Orienteering Problem when the proposed techniques are used together is around 50 times in medium-sized instances and around 250 times in large-sized instances.

==> (inline-0) <==
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccc@{}}
\toprule
 &  & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Shrinking  & $|V|$ & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & \multicolumn{1}{c}{Time} \\ 
\midrule
NO  & $76$ & $65$ & $71$ & $65$ & $71$ & $0$ & $0.05$ & $50$ & $59$ & $50$ & $59$ & $0$ & $0.06$ & $54$ & $63$ & $54$ & $63$ & $0$ & $0.05$ \\
C1  & $76$ & $65$ & $71$ & $26$ & $32$ & $0$ & $0.10$ & $50$ & $59$ & $20$ & $29$ & $0$ & $0.08$ & $54$ & $63$ & $24$ & $33$ & $0$ & $0.09$ \\
C1C2  & $76$ & $65$ & $71$ & $26$ & $32$ & $0$ & $0.09$ & $50$ & $59$ & $20$ & $29$ & $0$ & $0.08$ & $54$ & $63$ & $24$ & $33$ & $0$ & $0.09$ \\
C1C2C3  & $76$ & $65$ & $71$ & $26$ & $32$ & $0$ & $0.10$ & $50$ & $59$ & $20$ & $29$ & $0$ & $0.09$ & $54$ & $63$ & $24$ & $33$ & $0$ & $0.10$ \\
S1  & $76$ & $65$ & $71$ & $14$ & $15$ & $4$ & $0.10$ & $50$ & $59$ & $\phantom{0}9$ & $13$ & $0$ & $0.08$ & $54$ & $63$ & $13$ & $18$ & $0$ & $0.09$ \\
S1S2  & $76$ & $65$ & $71$ & $11$ & $12$ & $4$ & $0.10$ & $50$ & $59$ & $\phantom{0}9$ & $13$ & $0$ & $0.08$ & $54$ & $63$ & $13$ & $18$ & $0$ & $0.09$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Gen1} & \multicolumn{7}{c}{Gen2} & \multicolumn{7}{c}{Gen3} \\ \cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
 & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & \multicolumn{1}{c}{DHI} \\ \cmidrule(lr){2-7}\cmidrule(lr){9-14}\cmidrule(lr){16-21}
Shrinking  & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & \multicolumn{1}{c}{Extra} \\ 
\midrule
NO  & $\phantom{0}0$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $\phantom{0}0$ & $0$ & $\phantom{0}0$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $\phantom{0}0$ & $0$ & $\phantom{0}0$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $\phantom{0}0$ & $0$ \\
C1  & $39$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $75$ & $0$ & $30$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $53$ & $0$ & $30$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $65$ & $0$ \\
C1C2  & $39$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $75$ & $0$ & $30$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $53$ & $0$ & $30$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $65$ & $0$ \\
C1C2C3  & $39$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $75$ & $0$ & $30$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $53$ & $0$ & $30$ & $0$ & $0$ & $\phantom{0}0$ & $0$ & $65$ & $0$ \\
S1  & $\phantom{0}0$ & $0$ & $0$ & $51$ & $0$ & $73$ & $0$ & $\phantom{0}0$ & $0$ & $0$ & $41$ & $0$ & $62$ & $0$ & $\phantom{0}0$ & $0$ & $0$ & $41$ & $0$ & $63$ & $0$ \\
S1S2  & $\phantom{0}0$ & $0$ & $0$ & $53$ & $1$ & $72$ & $0$ & $\phantom{0}0$ & $0$ & $0$ & $41$ & $0$ & $62$ & $0$ & $\phantom{0}0$ & $0$ & $0$ & $41$ & $0$ & $63$ & $0$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccc@{}}
\toprule
 &  & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Shrinking  & $|V|$ & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & \multicolumn{1}{c}{Time} \\ 
\midrule
NO  & $532$ & $458$ & $528$ & $458$ & $528$ & $\phantom{0}0$ & $0.33$ & $413$ & $503$ & $413$ & $503$ & $\phantom{0}0$ & $0.29$ & $412$ & $512$ & $412$ & $512$ & $\phantom{0}0$ & $0.32$ \\
C1  & $532$ & $458$ & $528$ & $166$ & $236$ & $\phantom{0}0$ & $0.62$ & $413$ & $503$ & $212$ & $302$ & $\phantom{0}0$ & $0.51$ & $412$ & $512$ & $240$ & $340$ & $\phantom{0}0$ & $0.50$ \\
C1C2  & $532$ & $458$ & $528$ & $142$ & $196$ & $\phantom{0}3$ & $0.67$ & $413$ & $503$ & $200$ & $279$ & $\phantom{0}4$ & $0.53$ & $412$ & $512$ & $221$ & $305$ & $\phantom{0}6$ & $0.54$ \\
C1C2C3  & $532$ & $458$ & $528$ & $142$ & $196$ & $\phantom{0}4$ & $0.70$ & $413$ & $503$ & $200$ & $279$ & $\phantom{0}4$ & $0.59$ & $412$ & $512$ & $221$ & $305$ & $\phantom{0}6$ & $0.58$ \\
S1  & $532$ & $458$ & $528$ & $\phantom{0}77$ & $111$ & $15$ & $0.74$ & $413$ & $503$ & $119$ & $164$ & $29$ & $0.63$ & $412$ & $512$ & $135$ & $185$ & $24$ & $0.59$ \\
S1S2  & $532$ & $458$ & $528$ & $\phantom{0}73$ & $105$ & $19$ & $0.69$ & $413$ & $503$ & $109$ & $148$ & $31$ & $0.65$ & $412$ & $512$ & $129$ & $179$ & $25$ & $0.63$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Gen1} & \multicolumn{7}{c}{Gen2} & \multicolumn{7}{c}{Gen3} \\ \cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
 & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & \multicolumn{1}{c}{DHI} \\ \cmidrule(lr){2-7}\cmidrule(lr){9-14}\cmidrule(lr){16-21}
Shrinking  & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & \multicolumn{1}{c}{Extra} \\ 
\midrule
NO  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $0$ & $\phantom{00}0$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $0$ & $\phantom{00}0$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $0$ & $\phantom{00}0$ & $0.0$ \\
C1  & $292$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $0$ & $531$ & $0.0$ & $201$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $0$ & $462$ & $0.0$ & $172$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $0$ & $466$ & $0.0$ \\
C1C2  & $302$ & $14$ & $0$ & $\phantom{00}0$ & $0$ & $534$ & $0.0$ & $205$ & $\phantom{0}8$ & $0$ & $\phantom{00}0$ & $0$ & $469$ & $0.0$ & $178$ & $13$ & $0$ & $\phantom{00}0$ & $0$ & $470$ & $0.0$ \\
C1C2C3  & $302$ & $10$ & $2$ & $\phantom{00}0$ & $0$ & $528$ & $0.0$ & $205$ & $\phantom{0}8$ & $0$ & $\phantom{00}0$ & $0$ & $469$ & $0.0$ & $178$ & $13$ & $0$ & $\phantom{00}0$ & $0$ & $470$ & $0.0$ \\
S1  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $381$ & $0$ & $513$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $294$ & $0$ & $470$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $277$ & $0$ & $467$ & $0.0$ \\
S1S2  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $381$ & $4$ & $508$ & $0.5$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $296$ & $8$ & $469$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $278$ & $5$ & $470$ & $0.2$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccc@{}}
\toprule
 &  & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Shrinking  & $|V|$ & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & \multicolumn{1}{c}{Time} \\ 
\midrule
NO  & $1084$ & $861$ & $980$ & $861$ & $980$ & $\phantom{0}0$ & $0.66$ & $863$ & $1012$ & $863$ & $1012$ & $\phantom{0}0$ & $0.68$ & $785$ & $917$ & $785$ & $917$ & $\phantom{0}0$ & $0.63$ \\
C1  & $1084$ & $861$ & $980$ & $297$ & $416$ & $\phantom{0}0$ & $1.16$ & $863$ & $1012$ & $377$ & $\phantom{0}526$ & $\phantom{0}0$ & $1.18$ & $785$ & $917$ & $297$ & $429$ & $\phantom{0}0$ & $1.08$ \\
C1C2  & $1084$ & $861$ & $980$ & $260$ & $354$ & $\phantom{0}8$ & $1.20$ & $863$ & $1012$ & $341$ & $\phantom{0}465$ & $\phantom{0}7$ & $1.17$ & $785$ & $917$ & $267$ & $378$ & $\phantom{0}7$ & $1.11$ \\
C1C2C3  & $1084$ & $861$ & $980$ & $260$ & $354$ & $\phantom{0}8$ & $1.30$ & $863$ & $1012$ & $341$ & $\phantom{0}465$ & $\phantom{0}6$ & $1.27$ & $785$ & $917$ & $267$ & $378$ & $\phantom{0}7$ & $1.22$ \\
S1  & $1084$ & $861$ & $980$ & $147$ & $202$ & $40$ & $1.30$ & $863$ & $1012$ & $213$ & $\phantom{0}289$ & $45$ & $1.30$ & $785$ & $917$ & $160$ & $233$ & $34$ & $1.14$ \\
S1S2  & $1084$ & $861$ & $980$ & $134$ & $180$ & $48$ & $1.39$ & $863$ & $1012$ & $200$ & $\phantom{0}272$ & $53$ & $1.37$ & $785$ & $917$ & $146$ & $210$ & $42$ & $1.26$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Gen1} & \multicolumn{7}{c}{Gen2} & \multicolumn{7}{c}{Gen3} \\ \cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
 & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & \multicolumn{1}{c}{DHI} \\ \cmidrule(lr){2-7}\cmidrule(lr){9-14}\cmidrule(lr){16-21}
Shrinking  & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & \multicolumn{1}{c}{Extra} \\ 
\midrule
NO  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $\phantom{00}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $\phantom{00}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $\phantom{00}0$ & $0$ \\
C1  & $564$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $945$ & $0$ & $486$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $970$ & $0$ & $488$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $881$ & $0$ \\
C1C2  & $582$ & $19$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $980$ & $0$ & $502$ & $20$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $971$ & $0$ & $500$ & $18$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $887$ & $0$ \\
C1C2C3  & $582$ & $19$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $980$ & $0$ & $502$ & $18$ & $1$ & $\phantom{00}0$ & $\phantom{0}0$ & $968$ & $0$ & $500$ & $16$ & $1$ & $\phantom{00}0$ & $\phantom{0}0$ & $882$ & $0$ \\
S1  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $714$ & $\phantom{0}0$ & $962$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $650$ & $\phantom{0}0$ & $975$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $625$ & $\phantom{0}0$ & $876$ & $0$ \\
S1S2  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $716$ & $11$ & $950$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $654$ & $\phantom{0}9$ & $964$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $627$ & $12$ & $870$ & $0$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccc@{}}
\toprule
 &  & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Shrinking  & $|V|$ & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & \multicolumn{1}{c}{Time} \\ 
\midrule
NO  & $1323$ & $1011$ & $1165$ & $1011$ & $1165$ & $\phantom{0}0$ & $0.83$ & $933$ & $1073$ & $933$ & $1073$ & $\phantom{0}0$ & $0.76$ & $956$ & $1124$ & $956$ & $1124$ & $\phantom{0}0$ & $0.77$ \\
C1  & $1323$ & $1011$ & $1165$ & $\phantom{0}421$ & $\phantom{0}575$ & $\phantom{0}0$ & $1.39$ & $933$ & $1073$ & $375$ & $\phantom{0}515$ & $\phantom{0}0$ & $1.32$ & $956$ & $1124$ & $406$ & $\phantom{0}574$ & $\phantom{0}0$ & $1.32$ \\
C1C2  & $1323$ & $1011$ & $1165$ & $\phantom{0}401$ & $\phantom{0}538$ & $10$ & $1.44$ & $933$ & $1073$ & $335$ & $\phantom{0}445$ & $12$ & $1.36$ & $956$ & $1124$ & $382$ & $\phantom{0}529$ & $\phantom{0}9$ & $1.35$ \\
C1C2C3  & $1323$ & $1011$ & $1165$ & $\phantom{0}401$ & $\phantom{0}538$ & $10$ & $1.48$ & $933$ & $1073$ & $335$ & $\phantom{0}445$ & $12$ & $1.46$ & $956$ & $1124$ & $382$ & $\phantom{0}529$ & $\phantom{0}9$ & $1.50$ \\
S1  & $1323$ & $1011$ & $1165$ & $\phantom{0}248$ & $\phantom{0}331$ & $46$ & $1.58$ & $933$ & $1073$ & $209$ & $\phantom{0}276$ & $59$ & $1.46$ & $956$ & $1124$ & $225$ & $\phantom{0}303$ & $56$ & $1.53$ \\
S1S2  & $1323$ & $1011$ & $1165$ & $\phantom{0}237$ & $\phantom{0}317$ & $50$ & $1.58$ & $933$ & $1073$ & $200$ & $\phantom{0}262$ & $66$ & $1.50$ & $956$ & $1124$ & $194$ & $\phantom{0}257$ & $83$ & $1.59$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Gen1} & \multicolumn{7}{c}{Gen2} & \multicolumn{7}{c}{Gen3} \\ \cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
 & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & \multicolumn{1}{c}{DHI} \\ \cmidrule(lr){2-7}\cmidrule(lr){9-14}\cmidrule(lr){16-21}
Shrinking  & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & \multicolumn{1}{c}{Extra} \\ 
\midrule
NO  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0.0$ \\
C1  & $590$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $1149$ & $0.0$ & $558$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $1045$ & $0.0$ & $550$ & $\phantom{0}0$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $1093$ & $0.0$ \\
C1C2  & $598$ & $12$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $1141$ & $0.0$ & $579$ & $19$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $1048$ & $0.0$ & $559$ & $15$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $1091$ & $0.0$ \\
C1C2C3  & $598$ & $12$ & $0$ & $\phantom{00}0$ & $\phantom{0}0$ & $1141$ & $0.0$ & $578$ & $18$ & $1$ & $\phantom{00}0$ & $\phantom{0}0$ & $1044$ & $0.0$ & $559$ & $13$ & $1$ & $\phantom{00}0$ & $\phantom{0}0$ & $1086$ & $0.0$ \\
S1  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $763$ & $\phantom{0}0$ & $1148$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $724$ & $\phantom{0}0$ & $1055$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $731$ & $\phantom{0}0$ & $1092$ & $0.0$ \\
S1S2  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $764$ & $10$ & $1141$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $726$ & $\phantom{0}7$ & $1050$ & $0.5$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $738$ & $24$ & $1069$ & $0.0$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccc@{}}
\toprule
 &  & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Shrinking  & $|V|$ & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & \multicolumn{1}{c}{Time} \\ 
\midrule
NO  & $1748$ & $1490$ & $1756$ & $1490$ & $1756$ & $\phantom{00}0$ & $1.32$ & $1487$ & $1837$ & $1487$ & $1837$ & $\phantom{00}0$ & $1.36$ & $1361$ & $1586$ & $1361$ & $1586$ & $\phantom{00}0$ & $1.21$ \\
C1  & $1748$ & $1490$ & $1756$ & $\phantom{0}642$ & $\phantom{0}908$ & $\phantom{00}0$ & $2.39$ & $1487$ & $1837$ & $\phantom{0}808$ & $1158$ & $\phantom{00}0$ & $2.33$ & $1361$ & $1586$ & $\phantom{0}515$ & $\phantom{0}740$ & $\phantom{00}0$ & $2.18$ \\
C1C2  & $1748$ & $1490$ & $1756$ & $\phantom{0}596$ & $\phantom{0}823$ & $\phantom{0}18$ & $2.49$ & $1487$ & $1837$ & $\phantom{0}727$ & $1005$ & $\phantom{0}32$ & $2.47$ & $1361$ & $1586$ & $\phantom{0}480$ & $\phantom{0}680$ & $\phantom{00}6$ & $2.28$ \\
C1C2C3  & $1748$ & $1490$ & $1756$ & $\phantom{0}596$ & $\phantom{0}823$ & $\phantom{0}18$ & $2.72$ & $1487$ & $1837$ & $\phantom{0}727$ & $1005$ & $\phantom{0}32$ & $2.64$ & $1361$ & $1586$ & $\phantom{0}480$ & $\phantom{0}680$ & $\phantom{00}6$ & $2.42$ \\
S1  & $1748$ & $1490$ & $1756$ & $\phantom{0}374$ & $\phantom{0}513$ & $\phantom{0}76$ & $2.87$ & $1487$ & $1837$ & $\phantom{0}487$ & $\phantom{0}675$ & $106$ & $2.88$ & $1361$ & $1586$ & $\phantom{0}284$ & $\phantom{0}411$ & $\phantom{0}48$ & $2.51$ \\
S1S2  & $1748$ & $1490$ & $1756$ & $\phantom{0}337$ & $\phantom{0}462$ & $\phantom{0}87$ & $2.86$ & $1487$ & $1837$ & $\phantom{0}455$ & $\phantom{0}630$ & $121$ & $2.81$ & $1361$ & $1586$ & $\phantom{0}249$ & $\phantom{0}358$ & $\phantom{0}72$ & $2.63$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Gen1} & \multicolumn{7}{c}{Gen2} & \multicolumn{7}{c}{Gen3} \\ \cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
 & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & \multicolumn{1}{c}{DHI} \\ \cmidrule(lr){2-7}\cmidrule(lr){9-14}\cmidrule(lr){16-21}
Shrinking  & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & \multicolumn{1}{c}{Extra} \\ 
\midrule
NO  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0.0$ \\
C1  & $848$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $1653$ & $0.0$ & $679$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $1659$ & $0.0$ & $846$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $1518$ & $0.0$ \\
C1C2  & $866$ & $28$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $1676$ & $0.0$ & $711$ & $49$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $1690$ & $0.0$ & $859$ & $22$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $1533$ & $0.0$ \\
C1C2C3  & $866$ & $28$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $1676$ & $0.0$ & $711$ & $43$ & $3$ & $\phantom{000}0$ & $\phantom{0}0$ & $1680$ & $0.0$ & $859$ & $20$ & $1$ & $\phantom{000}0$ & $\phantom{0}0$ & $1529$ & $0.0$ \\
S1  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $1116$ & $\phantom{0}0$ & $1692$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $1000$ & $\phantom{0}0$ & $1729$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $1077$ & $\phantom{0}0$ & $1525$ & $0.0$ \\
S1S2  & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $1123$ & $30$ & $1684$ & $0.0$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $1003$ & $29$ & $1720$ & $0.2$ & $\phantom{00}0$ & $\phantom{0}0$ & $0$ & $1081$ & $31$ & $1501$ & $0.8$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccc@{}}
\toprule
 &  & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Shrinking  & $|V|$ & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & \multicolumn{1}{c}{Time} \\ 
\midrule
NO  & $5934$ & $4303$ & $4871$ & $4303$ & $4871$ & $\phantom{00}0$ & $\phantom{0}5.67$ & $4101$ & $4651$ & $4101$ & $4651$ & $\phantom{00}0$ & $\phantom{0}5.31$ & $3970$ & $4424$ & $3970$ & $4424$ & $\phantom{00}0$ & $\phantom{0}5.43$ \\
C1  & $5934$ & $4303$ & $4871$ & $1477$ & $2045$ & $\phantom{00}0$ & $11.10$ & $4101$ & $4651$ & $1533$ & $2083$ & $\phantom{00}0$ & $10.06$ & $3970$ & $4424$ & $1127$ & $1581$ & $\phantom{00}0$ & $10.44$ \\
C1C2  & $5934$ & $4303$ & $4871$ & $1312$ & $1754$ & $\phantom{0}54$ & $11.50$ & $4101$ & $4651$ & $1415$ & $1873$ & $\phantom{0}44$ & $10.45$ & $3970$ & $4424$ & $1014$ & $1381$ & $\phantom{0}42$ & $10.60$ \\
C1C2C3  & $5934$ & $4303$ & $4871$ & $1312$ & $1754$ & $\phantom{0}54$ & $11.61$ & $4101$ & $4651$ & $1415$ & $1873$ & $\phantom{0}43$ & $10.71$ & $3970$ & $4424$ & $1014$ & $1381$ & $\phantom{0}41$ & $10.57$ \\
S1  & $5934$ & $4303$ & $4871$ & $\phantom{0}800$ & $1067$ & $255$ & $12.32$ & $4101$ & $4651$ & $\phantom{0}877$ & $1123$ & $266$ & $11.64$ & $3970$ & $4424$ & $\phantom{0}624$ & $\phantom{0}848$ & $189$ & $10.99$ \\
S1S2  & $5934$ & $4303$ & $4871$ & $\phantom{0}750$ & $\phantom{0}990$ & $300$ & $12.57$ & $4101$ & $4651$ & $\phantom{0}800$ & $1026$ & $296$ & $11.83$ & $3970$ & $4424$ & $\phantom{0}560$ & $\phantom{0}756$ & $237$ & $11.25$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Gen1} & \multicolumn{7}{c}{Gen2} & \multicolumn{7}{c}{Gen3} \\ \cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
 & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & \multicolumn{1}{c}{DHI} \\ \cmidrule(lr){2-7}\cmidrule(lr){9-14}\cmidrule(lr){16-21}
Shrinking  & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & \multicolumn{1}{c}{Extra} \\ 
\midrule
NO  & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $\phantom{000}0$ & $0$ \\
C1  & $2826$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $4864$ & $0$ & $2568$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $4598$ & $0$ & $2843$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $4389$ & $0$ \\
C1C2  & $2904$ & $87$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $4854$ & $0$ & $2622$ & $64$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $4603$ & $0$ & $2897$ & $59$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $4374$ & $0$ \\
C1C2C3  & $2904$ & $85$ & $1$ & $\phantom{000}0$ & $\phantom{0}0$ & $4852$ & $0$ & $2620$ & $58$ & $4$ & $\phantom{000}0$ & $\phantom{0}0$ & $4585$ & $0$ & $2896$ & $54$ & $3$ & $\phantom{000}0$ & $\phantom{0}0$ & $4363$ & $0$ \\
S1  & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $3503$ & $\phantom{0}0$ & $4790$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $3224$ & $\phantom{0}0$ & $4563$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $3346$ & $\phantom{0}0$ & $4361$ & $0$ \\
S1S2  & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $3511$ & $42$ & $4757$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $3247$ & $54$ & $4542$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $3355$ & $55$ & $4324$ & $0$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccc@{}}
\toprule
 &  & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Shrinking  & $|V|$ & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & \multicolumn{1}{c}{Time} \\ 
\midrule
NO  & $13509$ & $9084$ & $9990$ & $9084$ & $9990$ & $\phantom{00}0$ & $18.58$ & $8015$ & $8735$ & $8015$ & $8735$ & $\phantom{00}0$ & $14.58$ & $7245$ & $7992$ & $7245$ & $7992$ & $\phantom{00}0$ & $12.73$ \\
C1  & $13509$ & $9084$ & $9990$ & $2017$ & $2923$ & $\phantom{00}0$ & $44.98$ & $8015$ & $8735$ & $1723$ & $2443$ & $\phantom{00}0$ & $35.07$ & $7245$ & $7992$ & $1644$ & $2391$ & $\phantom{00}0$ & $28.85$ \\
C1C2  & $13509$ & $9084$ & $9990$ & $1891$ & $2725$ & $\phantom{00}1$ & $44.86$ & $8015$ & $8735$ & $1623$ & $2284$ & $\phantom{00}1$ & $35.70$ & $7245$ & $7992$ & $1490$ & $2148$ & $\phantom{00}0$ & $29.28$ \\
C1C2C3  & $13509$ & $9084$ & $9990$ & $1891$ & $2725$ & $\phantom{00}1$ & $45.12$ & $8015$ & $8735$ & $1623$ & $2284$ & $\phantom{00}1$ & $35.42$ & $7245$ & $7992$ & $1490$ & $2148$ & $\phantom{00}0$ & $30.03$ \\
S1  & $13509$ & $9084$ & $9990$ & $\phantom{0}882$ & $1347$ & $213$ & $49.39$ & $8015$ & $8735$ & $\phantom{0}846$ & $1249$ & $196$ & $39.33$ & $7245$ & $7992$ & $\phantom{0}718$ & $1107$ & $146$ & $32.58$ \\
S1S2  & $13509$ & $9084$ & $9990$ & $\phantom{0}705$ & $1046$ & $381$ & $50.35$ & $8015$ & $8735$ & $\phantom{0}717$ & $1027$ & $349$ & $39.16$ & $7245$ & $7992$ & $\phantom{0}587$ & $\phantom{0}885$ & $255$ & $32.45$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Gen1} & \multicolumn{7}{c}{Gen2} & \multicolumn{7}{c}{Gen3} \\ \cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
 & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & \multicolumn{1}{c}{DHI} \\ \cmidrule(lr){2-7}\cmidrule(lr){9-14}\cmidrule(lr){16-21}
Shrinking  & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & \multicolumn{1}{c}{Extra} \\ 
\midrule
NO  & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0000}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0000}0$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0000}0$ & $0$ \\
C1  & $7067$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $10005$ & $0$ & $6292$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}8751$ & $0$ & $5601$ & $\phantom{0}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}7971$ & $0$ \\
C1C2  & $7123$ & $70$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}9969$ & $0$ & $6334$ & $58$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}8722$ & $0$ & $5666$ & $89$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}7936$ & $0$ \\
C1C2C3  & $7123$ & $64$ & $3$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}9960$ & $0$ & $6334$ & $56$ & $1$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}8718$ & $0$ & $5666$ & $83$ & $3$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}7926$ & $0$ \\
S1  & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $8202$ & $\phantom{00}0$ & $\phantom{0}9753$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $7169$ & $\phantom{00}0$ & $\phantom{0}8628$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $6527$ & $\phantom{00}0$ & $\phantom{0}7771$ & $0$ \\
S1S2  & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $8223$ & $156$ & $\phantom{0}9610$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $7179$ & $119$ & $\phantom{0}8503$ & $0$ & $\phantom{000}0$ & $\phantom{0}0$ & $0$ & $6541$ & $117$ & $\phantom{0}7670$ & $0$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccc@{}}
\toprule
 &  & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
 &  & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} & \multicolumn{2}{c}{Support graph} & \multicolumn{2}{c}{Shrunk graph} & \multicolumn{2}{c}{Preprocess} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Shrinking  & $|V|$ & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & Time & $|\bar{V}|$ & $|\bar{E}|$ & $|\bar{V}|$ & $|\bar{E}|$ & \#Q & \multicolumn{1}{c}{Time} \\ 
\midrule
NO  & $15112$ & $9075$ & $9866$ & $9075$ & $9866$ & $\phantom{00}0$ & $18.73$ & $7682$ & $8322$ & $7682$ & $8322$ & $\phantom{00}0$ & $14.25$ & $9393$ & $10378$ & $9393$ & $10378$ & $\phantom{00}0$ & $19.63$ \\
C1  & $15112$ & $9075$ & $9866$ & $1793$ & $2584$ & $\phantom{00}0$ & $43.70$ & $7682$ & $8322$ & $1600$ & $2240$ & $\phantom{00}0$ & $32.45$ & $9393$ & $10378$ & $2170$ & $\phantom{0}3155$ & $\phantom{00}0$ & $46.91$ \\
C1C2  & $15112$ & $9075$ & $9866$ & $1656$ & $2373$ & $\phantom{00}0$ & $44.42$ & $7682$ & $8322$ & $1510$ & $2097$ & $\phantom{00}1$ & $32.28$ & $9393$ & $10378$ & $1994$ & $\phantom{0}2876$ & $\phantom{00}5$ & $47.70$ \\
C1C2C3  & $15112$ & $9075$ & $9866$ & $1656$ & $2373$ & $\phantom{00}0$ & $45.28$ & $7682$ & $8322$ & $1510$ & $2097$ & $\phantom{00}1$ & $32.70$ & $9393$ & $10378$ & $1994$ & $\phantom{0}2876$ & $\phantom{00}5$ & $48.93$ \\
S1  & $15112$ & $9075$ & $9866$ & $\phantom{0}785$ & $1203$ & $176$ & $48.52$ & $7682$ & $8322$ & $\phantom{0}809$ & $1164$ & $197$ & $34.90$ & $9393$ & $10378$ & $\phantom{0}941$ & $\phantom{0}1460$ & $163$ & $53.01$ \\
S1S2  & $15112$ & $9075$ & $9866$ & $\phantom{0}658$ & $\phantom{0}977$ & $305$ & $48.12$ & $7682$ & $8322$ & $\phantom{0}690$ & $\phantom{0}964$ & $297$ & $36.06$ & $9393$ & $10378$ & $\phantom{0}796$ & $\phantom{0}1213$ & $285$ & $53.44$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}lccccccccccccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Gen1} & \multicolumn{7}{c}{Gen2} & \multicolumn{7}{c}{Gen3} \\ \cmidrule(lr){2-8}\cmidrule(lr){9-15}\cmidrule(lr){16-22}
 & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & DHI & \multicolumn{6}{c}{Preprocess} & \multicolumn{1}{c}{DHI} \\ \cmidrule(lr){2-7}\cmidrule(lr){9-14}\cmidrule(lr){16-21}
Shrinking  & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & Extra & C1 & C2 & C3 & S1 & S2 & H & \multicolumn{1}{c}{Extra} \\ 
\midrule
NO  & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0000}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0000}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0000}0$ & $0$ \\
C1  & $7282$ & $\phantom{00}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}9933$ & $0$ & $6082$ & $\phantom{00}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}8382$ & $0$ & $7223$ & $\phantom{00}0$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $10350$ & $0$ \\
C1C2  & $7345$ & $\phantom{0}74$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}9864$ & $0$ & $6120$ & $\phantom{0}52$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}8357$ & $0$ & $7299$ & $100$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $10305$ & $0$ \\
C1C2C3  & $7345$ & $\phantom{0}70$ & $2$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}9858$ & $0$ & $6120$ & $\phantom{0}52$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $\phantom{0}8357$ & $0$ & $7299$ & $\phantom{0}98$ & $1$ & $\phantom{000}0$ & $\phantom{00}0$ & $10302$ & $0$ \\
S1  & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $8290$ & $\phantom{00}0$ & $\phantom{0}9693$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $6873$ & $\phantom{00}0$ & $\phantom{0}8270$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $8452$ & $\phantom{00}0$ & $10118$ & $0$ \\
S1S2  & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $8301$ & $116$ & $\phantom{0}9586$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $6893$ & $\phantom{0}99$ & $\phantom{0}8165$ & $0$ & $\phantom{000}0$ & $\phantom{00}0$ & $0$ & $8468$ & $129$ & $10025$ & $0$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}llcccccccccccccccccc@{}}
\toprule
& & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
& & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16}\cmidrule(lr){17-20}
& & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Sep. & Shrinking & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & \multicolumn{1}{c}{Time} \\ 
\midrule
EH & NO  & $46$ & $0.4$ & $\phantom{00}46$ & $0.5$ & $3030$ & $1.5$ & $16$ & $0.6$ & $\phantom{00}16$ & $0.7$ & $\phantom{0}860$ & $1.1$ & $37$ & $0.3$ & $\phantom{00}37$ & $0.4$ & $2750$ & $1.4$ \\
 & C1  & $11$ & $0.2$ & $\phantom{00}11$ & $0.2$ & $\phantom{0}610$ & $0.5$ & $10$ & $0.2$ & $\phantom{00}10$ & $0.2$ & $\phantom{0}390$ & $0.5$ & $10$ & $0.2$ & $\phantom{00}10$ & $0.2$ & $\phantom{0}620$ & $0.4$ \\
 & C1C2  & $11$ & $0.2$ & $\phantom{00}11$ & $0.2$ & $\phantom{0}610$ & $0.5$ & $10$ & $0.2$ & $\phantom{00}10$ & $0.2$ & $\phantom{0}390$ & $0.5$ & $10$ & $0.2$ & $\phantom{00}10$ & $0.2$ & $\phantom{0}620$ & $0.5$ \\
 & C1C2C3  & $11$ & $0.2$ & $\phantom{00}11$ & $0.2$ & $\phantom{0}610$ & $0.5$ & $10$ & $0.2$ & $\phantom{00}10$ & $0.3$ & $\phantom{0}390$ & $0.4$ & $10$ & $0.2$ & $\phantom{00}10$ & $0.3$ & $\phantom{0}620$ & $0.5$ \\
 & S1  & $\phantom{0}8$ & $0.1$ & $\phantom{000}8$ & $0.2$ & $\phantom{0}420$ & $0.3$ & $\phantom{0}2$ & $0.1$ & $\phantom{000}2$ & $0.1$ & $\phantom{00}60$ & $0.1$ & $\phantom{0}6$ & $0.1$ & $\phantom{000}6$ & $0.1$ & $\phantom{0}290$ & $0.3$ \\
 & S1S2  & $\phantom{0}6$ & $0.1$ & $\phantom{000}6$ & $0.2$ & $\phantom{0}340$ & $0.3$ & $\phantom{0}2$ & $0.1$ & $\phantom{000}2$ & $0.1$ & $\phantom{00}60$ & $0.2$ & $\phantom{0}6$ & $0.1$ & $\phantom{000}6$ & $0.1$ & $\phantom{0}290$ & $0.2$ \\
\midrule DH & NO  & $\phantom{0}9$ & $0.2$ & $\phantom{000}9$ & $0.2$ & $\phantom{0}220$ & $0.3$ & $\phantom{0}8$ & $0.3$ & $\phantom{000}8$ & $0.3$ & $\phantom{0}170$ & $0.4$ & $11$ & $0.2$ & $\phantom{00}11$ & $0.2$ & $\phantom{0}510$ & $0.4$ \\
 & C1  & $\phantom{0}6$ & $0.2$ & $\phantom{000}5$ & $0.2$ & $\phantom{0}220$ & $0.3$ & $\phantom{0}7$ & $0.2$ & $\phantom{000}7$ & $0.2$ & $\phantom{0}230$ & $0.2$ & $\phantom{0}6$ & $0.2$ & $\phantom{000}6$ & $0.2$ & $\phantom{0}190$ & $0.3$ \\
 & C1C2  & $\phantom{0}6$ & $0.2$ & $\phantom{000}5$ & $0.2$ & $\phantom{0}220$ & $0.3$ & $\phantom{0}7$ & $0.2$ & $\phantom{000}7$ & $0.2$ & $\phantom{0}230$ & $0.3$ & $\phantom{0}6$ & $0.1$ & $\phantom{000}6$ & $0.2$ & $\phantom{0}190$ & $0.2$ \\
 & C1C2C3  & $\phantom{0}6$ & $0.2$ & $\phantom{000}5$ & $0.2$ & $\phantom{0}220$ & $0.3$ & $\phantom{0}7$ & $0.2$ & $\phantom{000}7$ & $0.2$ & $\phantom{0}230$ & $0.2$ & $\phantom{0}6$ & $0.2$ & $\phantom{000}6$ & $0.2$ & $\phantom{0}190$ & $0.3$ \\
 & S1  & $\phantom{0}7$ & $0.1$ & $\phantom{000}7$ & $0.2$ & $\phantom{0}390$ & $0.3$ & $\phantom{0}3$ & $0.1$ & $\phantom{000}3$ & $0.1$ & $\phantom{00}80$ & $0.1$ & $\phantom{0}4$ & $0.1$ & $\phantom{000}4$ & $0.1$ & $\phantom{0}110$ & $0.2$ \\
 & S1S2  & $\phantom{0}7$ & $0.1$ & $\phantom{000}7$ & $0.1$ & $\phantom{0}370$ & $0.3$ & $\phantom{0}3$ & $0.1$ & $\phantom{000}3$ & $0.1$ & $\phantom{00}80$ & $0.2$ & $\phantom{0}4$ & $0.1$ & $\phantom{000}4$ & $0.1$ & $\phantom{0}110$ & $0.2$ \\
\midrule DHI & NO  & $\phantom{0}9$ & $0.2$ & $\phantom{000}9$ & $0.2$ & $\phantom{0}220$ & $0.3$ & $\phantom{0}8$ & $0.3$ & $\phantom{000}8$ & $0.3$ & $\phantom{0}170$ & $0.4$ & $11$ & $0.2$ & $\phantom{00}11$ & $0.2$ & $\phantom{0}510$ & $0.4$ \\
 & C1  & $\phantom{0}6$ & $0.2$ & $\phantom{000}5$ & $0.2$ & $\phantom{0}220$ & $0.3$ & $\phantom{0}7$ & $0.2$ & $\phantom{000}7$ & $0.2$ & $\phantom{0}230$ & $0.3$ & $\phantom{0}6$ & $0.2$ & $\phantom{000}6$ & $0.2$ & $\phantom{0}190$ & $0.3$ \\
 & C1C2  & $\phantom{0}6$ & $0.2$ & $\phantom{000}5$ & $0.2$ & $\phantom{0}220$ & $0.3$ & $\phantom{0}7$ & $0.2$ & $\phantom{000}7$ & $0.2$ & $\phantom{0}230$ & $0.3$ & $\phantom{0}6$ & $0.2$ & $\phantom{000}6$ & $0.2$ & $\phantom{0}190$ & $0.3$ \\
 & C1C2C3  & $\phantom{0}6$ & $0.2$ & $\phantom{000}5$ & $0.2$ & $\phantom{0}220$ & $0.3$ & $\phantom{0}7$ & $0.2$ & $\phantom{000}7$ & $0.2$ & $\phantom{0}230$ & $0.3$ & $\phantom{0}6$ & $0.2$ & $\phantom{000}6$ & $0.2$ & $\phantom{0}190$ & $0.3$ \\
 & S1  & $\phantom{0}7$ & $0.1$ & $\phantom{000}7$ & $0.2$ & $\phantom{0}390$ & $0.3$ & $\phantom{0}3$ & $0.1$ & $\phantom{000}3$ & $0.1$ & $\phantom{00}80$ & $0.1$ & $\phantom{0}4$ & $0.1$ & $\phantom{000}4$ & $0.1$ & $\phantom{0}110$ & $0.2$ \\
 & S1S2  & $\phantom{0}7$ & $0.1$ & $\phantom{000}7$ & $0.1$ & $\phantom{0}370$ & $0.3$ & $\phantom{0}3$ & $0.1$ & $\phantom{000}3$ & $0.1$ & $\phantom{00}80$ & $0.1$ & $\phantom{0}4$ & $0.1$ & $\phantom{000}4$ & $0.2$ & $\phantom{0}110$ & $0.2$ \\
\midrule EPG & NO  & $48$ & $0.6$ & $\phantom{00}48$ & $0.7$ & $3090$ & $2.0$ & $20$ & $0.8$ & $\phantom{00}20$ & $0.8$ & $\phantom{0}960$ & $1.2$ & $39$ & $0.5$ & $\phantom{00}39$ & $0.6$ & $2910$ & $1.4$ \\
 & C1  & $14$ & $0.4$ & $\phantom{00}14$ & $0.4$ & $\phantom{0}680$ & $0.7$ & $10$ & $0.3$ & $\phantom{00}10$ & $0.3$ & $\phantom{0}390$ & $0.5$ & $12$ & $0.3$ & $\phantom{00}12$ & $0.4$ & $\phantom{0}620$ & $0.6$ \\
 & C1C2  & $14$ & $0.3$ & $\phantom{00}14$ & $0.4$ & $\phantom{0}680$ & $0.6$ & $10$ & $0.3$ & $\phantom{00}10$ & $0.3$ & $\phantom{0}390$ & $0.5$ & $12$ & $0.3$ & $\phantom{00}12$ & $0.4$ & $\phantom{0}620$ & $0.6$ \\
 & C1C2C3  & $14$ & $0.4$ & $\phantom{00}14$ & $0.4$ & $\phantom{0}680$ & $0.6$ & $10$ & $0.3$ & $\phantom{00}10$ & $0.4$ & $\phantom{0}390$ & $0.5$ & $12$ & $0.3$ & $\phantom{00}12$ & $0.4$ & $\phantom{0}620$ & $0.5$ \\
 & S1  & $10$ & $0.2$ & $\phantom{00}10$ & $0.3$ & $\phantom{0}540$ & $0.4$ & $\phantom{0}3$ & $0.2$ & $\phantom{000}3$ & $0.2$ & $\phantom{00}80$ & $0.2$ & $\phantom{0}6$ & $0.2$ & $\phantom{000}6$ & $0.3$ & $\phantom{0}370$ & $0.3$ \\
 & S1S2  & $\phantom{0}7$ & $0.2$ & $\phantom{000}7$ & $0.3$ & $\phantom{0}440$ & $0.3$ & $\phantom{0}3$ & $0.2$ & $\phantom{000}3$ & $0.2$ & $\phantom{00}80$ & $0.2$ & $\phantom{0}6$ & $0.2$ & $\phantom{000}6$ & $0.2$ & $\phantom{0}370$ & $0.3$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}llcccccccccccccccccc@{}}
\toprule
& & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
& & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16}\cmidrule(lr){17-20}
& & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Sep. & Shrinking & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & \multicolumn{1}{c}{Time} \\ 
\midrule
EH & NO  & $\phantom{0}94$ & $65.3$ & $\phantom{000}94$ & $67.8$ & $\phantom{0}8550$ & $67.4$ & $\phantom{0}32$ & $54.2$ & $\phantom{000}32$ & $53.9$ & $\phantom{0}2630$ & $56.0$ & $\phantom{0}30$ & $65.6$ & $\phantom{000}30$ & $65.9$ & $\phantom{0}2750$ & $67.4$ \\
 & C1  & $\phantom{0}43$ & $\phantom{0}5.4$ & $\phantom{000}43$ & $\phantom{0}6.1$ & $\phantom{0}3560$ & $\phantom{0}7.8$ & $\phantom{0}17$ & $17.0$ & $\phantom{000}17$ & $17.4$ & $\phantom{0}1470$ & $17.6$ & $\phantom{0}21$ & $20.4$ & $\phantom{000}21$ & $20.6$ & $\phantom{0}1850$ & $21.7$ \\
 & C1C2  & $\phantom{0}40$ & $\phantom{0}4.4$ & $\phantom{000}40$ & $\phantom{0}5.3$ & $\phantom{0}3250$ & $\phantom{0}6.0$ & $\phantom{0}21$ & $14.1$ & $\phantom{000}21$ & $14.1$ & $\phantom{0}1570$ & $15.2$ & $\phantom{0}27$ & $17.0$ & $\phantom{000}27$ & $17.2$ & $\phantom{0}2080$ & $18.3$ \\
 & C1C2C3  & $\phantom{0}41$ & $\phantom{0}4.9$ & $\phantom{000}41$ & $\phantom{0}5.4$ & $\phantom{0}3350$ & $\phantom{0}7.3$ & $\phantom{0}21$ & $14.6$ & $\phantom{000}21$ & $14.9$ & $\phantom{0}1570$ & $15.2$ & $\phantom{0}27$ & $16.7$ & $\phantom{000}27$ & $17.5$ & $\phantom{0}2080$ & $17.5$ \\
 & S1  & $\phantom{0}27$ & $\phantom{0}3.6$ & $\phantom{000}27$ & $\phantom{0}4.2$ & $\phantom{0}1820$ & $\phantom{0}4.3$ & $\phantom{0}40$ & $\phantom{0}7.2$ & $\phantom{000}40$ & $\phantom{0}8.0$ & $\phantom{0}2490$ & $\phantom{0}8.4$ & $\phantom{0}38$ & $\phantom{0}7.6$ & $\phantom{000}38$ & $\phantom{0}8.1$ & $\phantom{0}2160$ & $\phantom{0}8.8$ \\
 & S1S2  & $\phantom{0}31$ & $\phantom{0}3.2$ & $\phantom{000}31$ & $\phantom{0}3.7$ & $\phantom{0}2220$ & $\phantom{0}4.2$ & $\phantom{0}48$ & $\phantom{0}5.3$ & $\phantom{000}48$ & $\phantom{0}5.9$ & $\phantom{0}3240$ & $\phantom{0}7.2$ & $\phantom{0}39$ & $\phantom{0}6.7$ & $\phantom{000}39$ & $\phantom{0}6.6$ & $\phantom{0}2190$ & $\phantom{0}8.5$ \\
\midrule DH & NO  & $\phantom{0}52$ & $\phantom{0}5.6$ & $\phantom{000}51$ & $\phantom{0}6.1$ & $\phantom{0}3280$ & $\phantom{0}7.8$ & $\phantom{0}56$ & $\phantom{0}8.2$ & $\phantom{000}55$ & $\phantom{0}8.6$ & $\phantom{0}2500$ & $\phantom{0}9.5$ & $\phantom{0}54$ & $11.3$ & $\phantom{000}54$ & $11.5$ & $\phantom{0}2420$ & $12.7$ \\
 & C1  & $\phantom{0}34$ & $\phantom{0}2.2$ & $\phantom{000}34$ & $\phantom{0}2.4$ & $\phantom{0}1950$ & $\phantom{0}3.8$ & $\phantom{0}41$ & $\phantom{0}3.9$ & $\phantom{000}40$ & $\phantom{0}4.0$ & $\phantom{0}1940$ & $\phantom{0}5.4$ & $\phantom{0}44$ & $\phantom{0}5.6$ & $\phantom{000}44$ & $\phantom{0}6.1$ & $\phantom{0}2140$ & $\phantom{0}6.8$ \\
 & C1C2  & $\phantom{0}34$ & $\phantom{0}1.9$ & $\phantom{000}34$ & $\phantom{0}2.4$ & $\phantom{0}2060$ & $\phantom{0}3.1$ & $\phantom{0}44$ & $\phantom{0}3.4$ & $\phantom{000}43$ & $\phantom{0}4.1$ & $\phantom{0}2110$ & $\phantom{0}4.5$ & $\phantom{0}46$ & $\phantom{0}4.8$ & $\phantom{000}46$ & $\phantom{0}5.2$ & $\phantom{0}2320$ & $\phantom{0}6.3$ \\
 & C1C2C3  & $\phantom{0}35$ & $\phantom{0}1.9$ & $\phantom{000}35$ & $\phantom{0}2.0$ & $\phantom{0}2160$ & $\phantom{0}3.5$ & $\phantom{0}44$ & $\phantom{0}3.7$ & $\phantom{000}43$ & $\phantom{0}4.0$ & $\phantom{0}2110$ & $\phantom{0}5.5$ & $\phantom{0}46$ & $\phantom{0}4.5$ & $\phantom{000}46$ & $\phantom{0}4.8$ & $\phantom{0}2320$ & $\phantom{0}6.1$ \\
 & S1  & $\phantom{0}29$ & $\phantom{0}1.6$ & $\phantom{000}29$ & $\phantom{0}1.8$ & $\phantom{0}1970$ & $\phantom{0}2.8$ & $\phantom{0}59$ & $\phantom{0}1.9$ & $\phantom{000}58$ & $\phantom{0}2.5$ & $\phantom{0}3290$ & $\phantom{0}3.7$ & $\phantom{0}53$ & $\phantom{0}2.4$ & $\phantom{000}53$ & $\phantom{0}2.6$ & $\phantom{0}2970$ & $\phantom{0}4.3$ \\
 & S1S2  & $\phantom{0}31$ & $\phantom{0}1.3$ & $\phantom{000}31$ & $\phantom{0}1.6$ & $\phantom{0}2170$ & $\phantom{0}2.5$ & $\phantom{0}63$ & $\phantom{0}2.0$ & $\phantom{000}62$ & $\phantom{0}2.6$ & $\phantom{0}3600$ & $\phantom{0}4.5$ & $\phantom{0}53$ & $\phantom{0}2.3$ & $\phantom{000}53$ & $\phantom{0}2.8$ & $\phantom{0}2890$ & $\phantom{0}4.3$ \\
\midrule DHI & NO  & $\phantom{0}52$ & $\phantom{0}5.6$ & $\phantom{000}51$ & $\phantom{0}6.1$ & $\phantom{0}3280$ & $\phantom{0}7.8$ & $\phantom{0}56$ & $\phantom{0}8.2$ & $\phantom{000}55$ & $\phantom{0}8.6$ & $\phantom{0}2500$ & $\phantom{0}9.5$ & $\phantom{0}54$ & $11.3$ & $\phantom{000}54$ & $11.5$ & $\phantom{0}2420$ & $12.7$ \\
 & C1  & $\phantom{0}34$ & $\phantom{0}2.9$ & $\phantom{000}34$ & $\phantom{0}3.5$ & $\phantom{0}1950$ & $\phantom{0}3.7$ & $\phantom{0}41$ & $\phantom{0}4.6$ & $\phantom{000}40$ & $\phantom{0}5.3$ & $\phantom{0}1940$ & $\phantom{0}5.6$ & $\phantom{0}44$ & $\phantom{0}5.9$ & $\phantom{000}44$ & $\phantom{0}6.0$ & $\phantom{0}2140$ & $\phantom{0}7.4$ \\
 & C1C2  & $\phantom{0}34$ & $\phantom{0}2.3$ & $\phantom{000}34$ & $\phantom{0}2.7$ & $\phantom{0}2060$ & $\phantom{0}3.6$ & $\phantom{0}44$ & $\phantom{0}3.6$ & $\phantom{000}43$ & $\phantom{0}4.3$ & $\phantom{0}2110$ & $\phantom{0}4.6$ & $\phantom{0}46$ & $\phantom{0}5.0$ & $\phantom{000}46$ & $\phantom{0}5.8$ & $\phantom{0}2320$ & $\phantom{0}5.8$ \\
 & C1C2C3  & $\phantom{0}35$ & $\phantom{0}2.4$ & $\phantom{000}35$ & $\phantom{0}2.5$ & $\phantom{0}2160$ & $\phantom{0}4.3$ & $\phantom{0}44$ & $\phantom{0}4.5$ & $\phantom{000}43$ & $\phantom{0}5.0$ & $\phantom{0}2110$ & $\phantom{0}6.1$ & $\phantom{0}46$ & $\phantom{0}5.8$ & $\phantom{000}46$ & $\phantom{0}6.2$ & $\phantom{0}2320$ & $\phantom{0}7.3$ \\
 & S1  & $\phantom{0}29$ & $\phantom{0}1.4$ & $\phantom{000}29$ & $\phantom{0}1.7$ & $\phantom{0}1970$ & $\phantom{0}2.5$ & $\phantom{0}59$ & $\phantom{0}2.3$ & $\phantom{000}58$ & $\phantom{0}2.8$ & $\phantom{0}3290$ & $\phantom{0}4.7$ & $\phantom{0}53$ & $\phantom{0}2.4$ & $\phantom{000}53$ & $\phantom{0}2.9$ & $\phantom{0}2970$ & $\phantom{0}4.4$ \\
 & S1S2  & $\phantom{0}33$ & $\phantom{0}1.6$ & $\phantom{000}33$ & $\phantom{0}1.8$ & $\phantom{0}2290$ & $\phantom{0}2.9$ & $\phantom{0}63$ & $\phantom{0}1.9$ & $\phantom{000}62$ & $\phantom{0}2.5$ & $\phantom{0}3600$ & $\phantom{0}4.1$ & $\phantom{0}57$ & $\phantom{0}2.6$ & $\phantom{000}53$ & $\phantom{0}3.4$ & $\phantom{0}2890$ & $\phantom{0}4.6$ \\
\midrule EPG & NO  & $349$ & $\phantom{0}9.4$ & $\phantom{00}349$ & $11.6$ & $30780$ & $25.7$ & $283$ & $\phantom{0}8.7$ & $\phantom{00}283$ & $11.3$ & $23110$ & $19.6$ & $288$ & $\phantom{0}8.2$ & $\phantom{00}288$ & $\phantom{0}9.6$ & $24040$ & $21.6$ \\
 & C1  & $\phantom{0}97$ & $\phantom{0}4.2$ & $\phantom{000}97$ & $\phantom{0}5.3$ & $\phantom{0}7550$ & $\phantom{0}7.5$ & $122$ & $\phantom{0}5.0$ & $\phantom{00}122$ & $\phantom{0}5.8$ & $\phantom{0}8930$ & $10.3$ & $145$ & $\phantom{0}5.9$ & $\phantom{00}145$ & $\phantom{0}7.4$ & $11400$ & $11.5$ \\
 & C1C2  & $\phantom{0}84$ & $\phantom{0}4.1$ & $\phantom{000}84$ & $\phantom{0}5.0$ & $\phantom{0}6510$ & $\phantom{0}7.4$ & $118$ & $\phantom{0}4.8$ & $\phantom{00}118$ & $\phantom{0}6.1$ & $\phantom{0}8600$ & $\phantom{0}9.6$ & $137$ & $\phantom{0}5.4$ & $\phantom{00}137$ & $\phantom{0}6.5$ & $10620$ & $11.3$ \\
 & C1C2C3  & $\phantom{0}85$ & $\phantom{0}3.9$ & $\phantom{000}85$ & $\phantom{0}4.4$ & $\phantom{0}6640$ & $\phantom{0}7.6$ & $118$ & $\phantom{0}4.6$ & $\phantom{00}118$ & $\phantom{0}5.3$ & $\phantom{0}8600$ & $\phantom{0}9.2$ & $137$ & $\phantom{0}5.4$ & $\phantom{00}137$ & $\phantom{0}6.8$ & $10620$ & $10.7$ \\
 & S1  & $\phantom{0}53$ & $\phantom{0}3.3$ & $\phantom{000}53$ & $\phantom{0}3.9$ & $\phantom{0}4020$ & $\phantom{0}5.4$ & $\phantom{0}93$ & $\phantom{0}3.9$ & $\phantom{000}93$ & $\phantom{0}5.0$ & $\phantom{0}6370$ & $\phantom{0}6.8$ & $\phantom{0}99$ & $\phantom{0}3.7$ & $\phantom{000}99$ & $\phantom{0}4.4$ & $\phantom{0}6970$ & $\phantom{0}7.2$ \\
 & S1S2  & $\phantom{0}54$ & $\phantom{0}3.4$ & $\phantom{000}54$ & $\phantom{0}3.7$ & $\phantom{0}4040$ & $\phantom{0}5.7$ & $\phantom{0}88$ & $\phantom{0}3.5$ & $\phantom{000}88$ & $\phantom{0}4.0$ & $\phantom{0}5870$ & $\phantom{0}6.5$ & $\phantom{0}93$ & $\phantom{0}4.2$ & $\phantom{000}93$ & $\phantom{0}5.0$ & $\phantom{0}6550$ & $\phantom{0}7.7$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}llcccccccccccccccccc@{}}
\toprule
& & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
& & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16}\cmidrule(lr){17-20}
& & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Sep. & Shrinking & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & \multicolumn{1}{c}{Time} \\ 
\midrule
EH & NO  & $102$ & $538.5$ & $\phantom{00}102$ & $539.8$ & $\phantom{0}8350$ & $545.3$ & $156$ & $211.2$ & $\phantom{00}156$ & $212.3$ & $14470$ & $224.9$ & $116$ & $291.9$ & $\phantom{00}116$ & $293.6$ & $10280$ & $303.0$ \\
 & C1  & $\phantom{0}40$ & $\phantom{0}42.9$ & $\phantom{000}40$ & $\phantom{0}44.3$ & $\phantom{0}3070$ & $\phantom{0}45.0$ & $\phantom{0}32$ & $\phantom{0}47.6$ & $\phantom{000}32$ & $\phantom{0}47.8$ & $\phantom{0}2540$ & $\phantom{0}49.8$ & $\phantom{0}33$ & $\phantom{0}36.5$ & $\phantom{000}33$ & $\phantom{0}36.9$ & $\phantom{0}2410$ & $\phantom{0}39.0$ \\
 & C1C2  & $\phantom{0}44$ & $\phantom{0}30.6$ & $\phantom{000}44$ & $\phantom{0}30.8$ & $\phantom{0}3110$ & $\phantom{0}34.1$ & $\phantom{0}37$ & $\phantom{0}40.4$ & $\phantom{000}37$ & $\phantom{0}40.2$ & $\phantom{0}2580$ & $\phantom{0}43.2$ & $\phantom{0}38$ & $\phantom{0}30.7$ & $\phantom{000}38$ & $\phantom{0}31.8$ & $\phantom{0}2700$ & $\phantom{0}32.8$ \\
 & C1C2C3  & $\phantom{0}44$ & $\phantom{0}31.3$ & $\phantom{000}44$ & $\phantom{0}31.2$ & $\phantom{0}3110$ & $\phantom{0}34.8$ & $\phantom{0}36$ & $\phantom{0}41.0$ & $\phantom{000}36$ & $\phantom{0}41.2$ & $\phantom{0}2540$ & $\phantom{0}43.4$ & $\phantom{0}38$ & $\phantom{0}31.2$ & $\phantom{000}38$ & $\phantom{0}32.1$ & $\phantom{0}2700$ & $\phantom{0}33.5$ \\
 & S1  & $\phantom{0}56$ & $\phantom{0}11.4$ & $\phantom{000}56$ & $\phantom{0}11.9$ & $\phantom{0}3630$ & $\phantom{0}14.7$ & $\phantom{0}63$ & $\phantom{0}21.0$ & $\phantom{000}63$ & $\phantom{0}21.2$ & $\phantom{0}3620$ & $\phantom{0}24.1$ & $\phantom{0}53$ & $\phantom{0}12.7$ & $\phantom{000}53$ & $\phantom{0}13.7$ & $\phantom{0}3450$ & $\phantom{0}15.3$ \\
 & S1S2  & $\phantom{0}63$ & $\phantom{0}11.0$ & $\phantom{000}63$ & $\phantom{0}11.9$ & $\phantom{0}4220$ & $\phantom{0}14.6$ & $\phantom{0}71$ & $\phantom{0}20.4$ & $\phantom{000}71$ & $\phantom{0}20.4$ & $\phantom{0}4290$ & $\phantom{0}24.1$ & $\phantom{0}61$ & $\phantom{0}11.3$ & $\phantom{000}61$ & $\phantom{0}12.5$ & $\phantom{0}4180$ & $\phantom{0}14.5$ \\
\midrule DH & NO  & $\phantom{0}80$ & $\phantom{0}30.3$ & $\phantom{000}80$ & $\phantom{0}31.9$ & $\phantom{0}4260$ & $\phantom{0}32.8$ & $115$ & $\phantom{0}25.2$ & $\phantom{00}115$ & $\phantom{0}26.5$ & $\phantom{0}5380$ & $\phantom{0}29.3$ & $\phantom{0}73$ & $\phantom{0}18.7$ & $\phantom{000}72$ & $\phantom{0}19.8$ & $\phantom{0}3970$ & $\phantom{0}21.2$ \\
 & C1  & $\phantom{0}57$ & $\phantom{00}8.2$ & $\phantom{000}57$ & $\phantom{00}9.2$ & $\phantom{0}3030$ & $\phantom{0}10.4$ & $\phantom{0}89$ & $\phantom{00}7.1$ & $\phantom{000}89$ & $\phantom{00}8.8$ & $\phantom{0}4080$ & $\phantom{0}10.2$ & $\phantom{0}61$ & $\phantom{00}5.8$ & $\phantom{000}58$ & $\phantom{00}7.0$ & $\phantom{0}3030$ & $\phantom{00}8.2$ \\
 & C1C2  & $\phantom{0}60$ & $\phantom{00}6.5$ & $\phantom{000}60$ & $\phantom{00}7.5$ & $\phantom{0}3320$ & $\phantom{00}8.9$ & $\phantom{0}88$ & $\phantom{00}6.4$ & $\phantom{000}88$ & $\phantom{00}7.8$ & $\phantom{0}3980$ & $\phantom{0}10.3$ & $\phantom{0}62$ & $\phantom{00}5.4$ & $\phantom{000}59$ & $\phantom{00}6.2$ & $\phantom{0}3260$ & $\phantom{00}8.4$ \\
 & C1C2C3  & $\phantom{0}60$ & $\phantom{00}6.7$ & $\phantom{000}60$ & $\phantom{00}7.8$ & $\phantom{0}3320$ & $\phantom{00}8.9$ & $\phantom{0}87$ & $\phantom{00}6.0$ & $\phantom{000}87$ & $\phantom{00}7.3$ & $\phantom{0}3940$ & $\phantom{00}9.1$ & $\phantom{0}62$ & $\phantom{00}5.4$ & $\phantom{000}59$ & $\phantom{00}6.5$ & $\phantom{0}3260$ & $\phantom{00}8.1$ \\
 & S1  & $\phantom{0}69$ & $\phantom{00}3.4$ & $\phantom{000}67$ & $\phantom{00}4.7$ & $\phantom{0}4250$ & $\phantom{00}7.1$ & $\phantom{0}96$ & $\phantom{00}4.0$ & $\phantom{000}96$ & $\phantom{00}6.1$ & $\phantom{0}5090$ & $\phantom{00}8.0$ & $\phantom{0}74$ & $\phantom{00}2.7$ & $\phantom{000}73$ & $\phantom{00}3.8$ & $\phantom{0}4690$ & $\phantom{00}6.3$ \\
 & S1S2  & $\phantom{0}81$ & $\phantom{00}3.2$ & $\phantom{000}79$ & $\phantom{00}4.9$ & $\phantom{0}5250$ & $\phantom{00}7.1$ & $108$ & $\phantom{00}3.4$ & $\phantom{00}108$ & $\phantom{00}5.7$ & $\phantom{0}6070$ & $\phantom{00}7.4$ & $\phantom{0}82$ & $\phantom{00}3.0$ & $\phantom{000}81$ & $\phantom{00}4.6$ & $\phantom{0}5360$ & $\phantom{00}7.4$ \\
\midrule DHI & NO  & $\phantom{0}80$ & $\phantom{0}30.3$ & $\phantom{000}80$ & $\phantom{0}31.9$ & $\phantom{0}4260$ & $\phantom{0}32.8$ & $115$ & $\phantom{0}25.2$ & $\phantom{00}115$ & $\phantom{0}26.5$ & $\phantom{0}5380$ & $\phantom{0}29.3$ & $\phantom{0}73$ & $\phantom{0}18.7$ & $\phantom{000}72$ & $\phantom{0}19.8$ & $\phantom{0}3970$ & $\phantom{0}21.2$ \\
 & C1  & $\phantom{0}57$ & $\phantom{0}10.0$ & $\phantom{000}57$ & $\phantom{0}11.0$ & $\phantom{0}3030$ & $\phantom{0}12.2$ & $\phantom{0}89$ & $\phantom{00}9.8$ & $\phantom{000}89$ & $\phantom{0}12.2$ & $\phantom{0}4080$ & $\phantom{0}12.2$ & $\phantom{0}61$ & $\phantom{00}7.7$ & $\phantom{000}58$ & $\phantom{00}8.7$ & $\phantom{0}3030$ & $\phantom{0}10.2$ \\
 & C1C2  & $\phantom{0}60$ & $\phantom{00}7.8$ & $\phantom{000}60$ & $\phantom{00}8.9$ & $\phantom{0}3320$ & $\phantom{0}10.2$ & $\phantom{0}88$ & $\phantom{00}8.3$ & $\phantom{000}88$ & $\phantom{00}9.7$ & $\phantom{0}3980$ & $\phantom{0}11.6$ & $\phantom{0}62$ & $\phantom{00}6.9$ & $\phantom{000}59$ & $\phantom{00}7.4$ & $\phantom{0}3260$ & $\phantom{0}10.1$ \\
 & C1C2C3  & $\phantom{0}60$ & $\phantom{00}8.3$ & $\phantom{000}60$ & $\phantom{00}9.2$ & $\phantom{0}3320$ & $\phantom{0}10.8$ & $\phantom{0}87$ & $\phantom{00}8.4$ & $\phantom{000}87$ & $\phantom{00}9.2$ & $\phantom{0}3940$ & $\phantom{0}11.9$ & $\phantom{0}62$ & $\phantom{00}7.3$ & $\phantom{000}59$ & $\phantom{00}8.8$ & $\phantom{0}3260$ & $\phantom{00}9.3$ \\
 & S1  & $\phantom{0}69$ & $\phantom{00}3.8$ & $\phantom{000}67$ & $\phantom{00}4.9$ & $\phantom{0}4250$ & $\phantom{00}7.6$ & $\phantom{0}96$ & $\phantom{00}4.0$ & $\phantom{000}96$ & $\phantom{00}5.4$ & $\phantom{0}5090$ & $\phantom{00}8.3$ & $\phantom{0}74$ & $\phantom{00}3.3$ & $\phantom{000}73$ & $\phantom{00}4.6$ & $\phantom{0}4690$ & $\phantom{00}7.3$ \\
 & S1S2  & $\phantom{0}81$ & $\phantom{00}3.7$ & $\phantom{000}79$ & $\phantom{00}5.3$ & $\phantom{0}5250$ & $\phantom{00}7.7$ & $108$ & $\phantom{00}4.1$ & $\phantom{00}108$ & $\phantom{00}6.1$ & $\phantom{0}6070$ & $\phantom{00}8.9$ & $\phantom{0}82$ & $\phantom{00}3.0$ & $\phantom{000}81$ & $\phantom{00}4.8$ & $\phantom{0}5360$ & $\phantom{00}7.0$ \\
\midrule EPG & NO  & $690$ & $\phantom{0}24.0$ & $\phantom{00}690$ & $\phantom{0}32.5$ & $62170$ & $\phantom{0}73.3$ & $652$ & $\phantom{0}30.4$ & $\phantom{00}652$ & $\phantom{0}38.5$ & $56770$ & $\phantom{0}81.7$ & $493$ & $\phantom{0}23.5$ & $\phantom{00}493$ & $\phantom{0}28.7$ & $44000$ & $\phantom{0}59.2$ \\
 & C1  & $186$ & $\phantom{00}9.9$ & $\phantom{00}186$ & $\phantom{0}12.3$ & $14770$ & $\phantom{0}21.9$ & $222$ & $\phantom{0}14.1$ & $\phantom{00}222$ & $\phantom{0}16.6$ & $16850$ & $\phantom{0}31.3$ & $170$ & $\phantom{0}10.3$ & $\phantom{00}170$ & $\phantom{0}13.1$ & $13660$ & $\phantom{0}20.7$ \\
 & C1C2  & $167$ & $\phantom{00}9.4$ & $\phantom{00}167$ & $\phantom{0}11.6$ & $13470$ & $\phantom{0}20.5$ & $203$ & $\phantom{0}13.7$ & $\phantom{00}203$ & $\phantom{0}16.7$ & $14900$ & $\phantom{0}28.5$ & $154$ & $\phantom{00}9.1$ & $\phantom{00}154$ & $\phantom{0}11.8$ & $12370$ & $\phantom{0}18.0$ \\
 & C1C2C3  & $167$ & $\phantom{00}9.4$ & $\phantom{00}167$ & $\phantom{0}11.5$ & $13470$ & $\phantom{0}20.7$ & $202$ & $\phantom{0}13.8$ & $\phantom{00}202$ & $\phantom{0}16.5$ & $14860$ & $\phantom{0}29.5$ & $155$ & $\phantom{0}10.2$ & $\phantom{00}155$ & $\phantom{0}13.5$ & $12490$ & $\phantom{0}19.0$ \\
 & S1  & $117$ & $\phantom{00}7.6$ & $\phantom{00}117$ & $\phantom{00}9.9$ & $\phantom{0}9070$ & $\phantom{0}14.3$ & $156$ & $\phantom{00}9.7$ & $\phantom{00}156$ & $\phantom{0}12.2$ & $10890$ & $\phantom{0}20.3$ & $113$ & $\phantom{00}6.1$ & $\phantom{00}113$ & $\phantom{00}7.7$ & $\phantom{0}8510$ & $\phantom{0}12.6$ \\
 & S1S2  & $118$ & $\phantom{00}7.6$ & $\phantom{00}118$ & $\phantom{00}9.5$ & $\phantom{0}9270$ & $\phantom{0}14.8$ & $153$ & $\phantom{00}9.2$ & $\phantom{00}153$ & $\phantom{0}11.6$ & $10790$ & $\phantom{0}18.6$ & $110$ & $\phantom{00}7.1$ & $\phantom{00}110$ & $\phantom{00}9.2$ & $\phantom{0}8240$ & $\phantom{0}13.2$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}llcccccccccccccccccc@{}}
\toprule
& & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
& & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16}\cmidrule(lr){17-20}
& & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Sep. & Shrinking & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & \multicolumn{1}{c}{Time} \\ 
\midrule
EH & NO  & $100$ & $582.4$ & $\phantom{00}100$ & $582.4$ & $\phantom{0}8930$ & $589.9$ & $\phantom{0}27$ & $441.1$ & $\phantom{000}27$ & $442.9$ & $\phantom{0}1660$ & $441.2$ & $250$ & $288.0$ & $\phantom{00}250$ & $291.2$ & $20440$ & $307.4$ \\
 & C1  & $\phantom{0}28$ & $\phantom{0}83.7$ & $\phantom{000}28$ & $\phantom{0}83.6$ & $\phantom{0}2630$ & $\phantom{0}87.1$ & $\phantom{0}26$ & $\phantom{0}58.0$ & $\phantom{000}26$ & $\phantom{0}58.1$ & $\phantom{0}1710$ & $\phantom{0}59.9$ & $\phantom{0}62$ & $\phantom{0}50.2$ & $\phantom{000}62$ & $\phantom{0}51.3$ & $\phantom{0}4030$ & $\phantom{0}53.4$ \\
 & C1C2  & $\phantom{0}36$ & $\phantom{0}76.5$ & $\phantom{000}36$ & $\phantom{0}77.2$ & $\phantom{0}2880$ & $\phantom{0}79.3$ & $\phantom{0}36$ & $\phantom{0}43.2$ & $\phantom{000}36$ & $\phantom{0}43.1$ & $\phantom{0}1930$ & $\phantom{0}45.7$ & $\phantom{0}69$ & $\phantom{0}44.9$ & $\phantom{000}69$ & $\phantom{0}45.1$ & $\phantom{0}4260$ & $\phantom{0}49.4$ \\
 & C1C2C3  & $\phantom{0}36$ & $\phantom{0}77.2$ & $\phantom{000}36$ & $\phantom{0}78.5$ & $\phantom{0}2880$ & $\phantom{0}79.4$ & $\phantom{0}36$ & $\phantom{0}43.0$ & $\phantom{000}36$ & $\phantom{0}43.5$ & $\phantom{0}1930$ & $\phantom{0}45.0$ & $\phantom{0}69$ & $\phantom{0}45.9$ & $\phantom{000}69$ & $\phantom{0}46.8$ & $\phantom{0}4260$ & $\phantom{0}49.6$ \\
 & S1  & $\phantom{0}67$ & $\phantom{0}24.4$ & $\phantom{000}67$ & $\phantom{0}25.6$ & $\phantom{0}4650$ & $\phantom{0}27.6$ & $\phantom{0}72$ & $\phantom{0}22.0$ & $\phantom{000}72$ & $\phantom{0}22.0$ & $\phantom{0}4450$ & $\phantom{0}26.2$ & $\phantom{0}89$ & $\phantom{0}12.4$ & $\phantom{000}89$ & $\phantom{0}14.1$ & $\phantom{0}5130$ & $\phantom{0}15.6$ \\
 & S1S2  & $\phantom{0}70$ & $\phantom{0}23.0$ & $\phantom{000}70$ & $\phantom{0}24.4$ & $\phantom{0}4910$ & $\phantom{0}26.0$ & $\phantom{0}77$ & $\phantom{0}21.8$ & $\phantom{000}77$ & $\phantom{0}23.6$ & $\phantom{0}4970$ & $\phantom{0}24.5$ & $111$ & $\phantom{0}11.2$ & $\phantom{00}111$ & $\phantom{0}13.0$ & $\phantom{0}6730$ & $\phantom{0}15.8$ \\
\midrule DH & NO  & $190$ & $\phantom{0}38.1$ & $\phantom{00}185$ & $\phantom{0}40.4$ & $\phantom{0}7330$ & $\phantom{0}44.2$ & $173$ & $\phantom{0}32.1$ & $\phantom{00}170$ & $\phantom{0}34.0$ & $\phantom{0}7580$ & $\phantom{0}38.8$ & $138$ & $\phantom{0}34.8$ & $\phantom{00}138$ & $\phantom{0}36.3$ & $\phantom{0}5450$ & $\phantom{0}39.3$ \\
 & C1  & $131$ & $\phantom{0}11.3$ & $\phantom{00}127$ & $\phantom{0}13.3$ & $\phantom{0}6280$ & $\phantom{0}16.2$ & $114$ & $\phantom{00}8.4$ & $\phantom{00}111$ & $\phantom{00}9.9$ & $\phantom{0}5530$ & $\phantom{0}13.4$ & $111$ & $\phantom{00}9.1$ & $\phantom{00}111$ & $\phantom{0}10.7$ & $\phantom{0}4970$ & $\phantom{0}13.5$ \\
 & C1C2  & $133$ & $\phantom{0}11.0$ & $\phantom{00}130$ & $\phantom{0}13.7$ & $\phantom{0}6480$ & $\phantom{0}15.5$ & $113$ & $\phantom{00}7.5$ & $\phantom{00}110$ & $\phantom{00}9.5$ & $\phantom{0}5670$ & $\phantom{0}12.3$ & $114$ & $\phantom{00}8.3$ & $\phantom{00}114$ & $\phantom{0}10.5$ & $\phantom{0}5290$ & $\phantom{0}12.4$ \\
 & C1C2C3  & $133$ & $\phantom{0}10.1$ & $\phantom{00}130$ & $\phantom{0}12.6$ & $\phantom{0}6480$ & $\phantom{0}14.6$ & $113$ & $\phantom{00}7.5$ & $\phantom{00}110$ & $\phantom{00}9.5$ & $\phantom{0}5660$ & $\phantom{0}12.1$ & $114$ & $\phantom{00}8.0$ & $\phantom{00}114$ & $\phantom{0}10.3$ & $\phantom{0}5290$ & $\phantom{0}11.7$ \\
 & S1  & $129$ & $\phantom{00}6.0$ & $\phantom{00}127$ & $\phantom{00}8.8$ & $\phantom{0}7570$ & $\phantom{0}11.5$ & $120$ & $\phantom{00}4.4$ & $\phantom{00}118$ & $\phantom{00}7.0$ & $\phantom{0}7550$ & $\phantom{00}9.9$ & $114$ & $\phantom{00}4.7$ & $\phantom{00}114$ & $\phantom{00}7.3$ & $\phantom{0}5870$ & $\phantom{00}9.3$ \\
 & S1S2  & $130$ & $\phantom{00}5.5$ & $\phantom{00}128$ & $\phantom{00}8.2$ & $\phantom{0}7650$ & $\phantom{0}11.1$ & $127$ & $\phantom{00}4.7$ & $\phantom{00}125$ & $\phantom{00}7.0$ & $\phantom{0}8110$ & $\phantom{0}11.4$ & $139$ & $\phantom{00}3.9$ & $\phantom{00}139$ & $\phantom{00}6.8$ & $\phantom{0}7860$ & $\phantom{00}9.4$ \\
\midrule DHI & NO  & $190$ & $\phantom{0}38.1$ & $\phantom{00}185$ & $\phantom{0}40.4$ & $\phantom{0}7330$ & $\phantom{0}44.2$ & $173$ & $\phantom{0}32.1$ & $\phantom{00}170$ & $\phantom{0}34.0$ & $\phantom{0}7580$ & $\phantom{0}38.8$ & $138$ & $\phantom{0}34.8$ & $\phantom{00}138$ & $\phantom{0}36.3$ & $\phantom{0}5450$ & $\phantom{0}39.3$ \\
 & C1  & $131$ & $\phantom{0}14.5$ & $\phantom{00}127$ & $\phantom{0}16.3$ & $\phantom{0}6280$ & $\phantom{0}19.1$ & $114$ & $\phantom{0}11.4$ & $\phantom{00}111$ & $\phantom{0}13.2$ & $\phantom{0}5530$ & $\phantom{0}15.8$ & $111$ & $\phantom{0}11.0$ & $\phantom{00}111$ & $\phantom{0}12.3$ & $\phantom{0}4970$ & $\phantom{0}15.1$ \\
 & C1C2  & $133$ & $\phantom{0}13.7$ & $\phantom{00}130$ & $\phantom{0}16.0$ & $\phantom{0}6480$ & $\phantom{0}18.1$ & $113$ & $\phantom{00}8.4$ & $\phantom{00}110$ & $\phantom{0}10.2$ & $\phantom{0}5670$ & $\phantom{0}12.6$ & $114$ & $\phantom{00}9.3$ & $\phantom{00}114$ & $\phantom{0}10.9$ & $\phantom{0}5290$ & $\phantom{0}13.4$ \\
 & C1C2C3  & $133$ & $\phantom{0}13.8$ & $\phantom{00}130$ & $\phantom{0}16.4$ & $\phantom{0}6480$ & $\phantom{0}17.9$ & $113$ & $\phantom{00}9.5$ & $\phantom{00}110$ & $\phantom{0}12.0$ & $\phantom{0}5660$ & $\phantom{0}13.2$ & $114$ & $\phantom{0}10.4$ & $\phantom{00}114$ & $\phantom{0}12.2$ & $\phantom{0}5290$ & $\phantom{0}14.5$ \\
 & S1  & $129$ & $\phantom{00}6.8$ & $\phantom{00}127$ & $\phantom{00}9.4$ & $\phantom{0}7570$ & $\phantom{0}12.2$ & $120$ & $\phantom{00}5.3$ & $\phantom{00}118$ & $\phantom{00}7.8$ & $\phantom{0}7550$ & $\phantom{0}11.2$ & $114$ & $\phantom{00}5.3$ & $\phantom{00}114$ & $\phantom{00}7.9$ & $\phantom{0}5870$ & $\phantom{0}10.0$ \\
 & S1S2  & $130$ & $\phantom{00}6.2$ & $\phantom{00}128$ & $\phantom{00}8.9$ & $\phantom{0}7650$ & $\phantom{0}11.1$ & $132$ & $\phantom{00}5.5$ & $\phantom{00}125$ & $\phantom{00}7.2$ & $\phantom{0}8110$ & $\phantom{0}12.2$ & $139$ & $\phantom{00}4.5$ & $\phantom{00}139$ & $\phantom{00}7.4$ & $\phantom{0}7860$ & $\phantom{00}9.9$ \\
\midrule EPG & NO  & $828$ & $\phantom{0}32.4$ & $\phantom{00}828$ & $\phantom{0}44.5$ & $70130$ & $\phantom{0}84.7$ & $803$ & $\phantom{0}29.9$ & $\phantom{00}803$ & $\phantom{0}41.2$ & $68310$ & $\phantom{0}79.9$ & $765$ & $\phantom{0}27.7$ & $\phantom{00}765$ & $\phantom{0}38.4$ & $59420$ & $\phantom{0}70.0$ \\
 & C1  & $280$ & $\phantom{0}15.1$ & $\phantom{00}280$ & $\phantom{0}19.9$ & $21700$ & $\phantom{0}30.5$ & $250$ & $\phantom{0}14.6$ & $\phantom{00}250$ & $\phantom{0}18.9$ & $19280$ & $\phantom{0}28.2$ & $280$ & $\phantom{0}13.5$ & $\phantom{00}280$ & $\phantom{0}17.7$ & $18020$ & $\phantom{0}27.5$ \\
 & C1C2  & $272$ & $\phantom{0}14.3$ & $\phantom{00}272$ & $\phantom{0}18.4$ & $20960$ & $\phantom{0}29.1$ & $233$ & $\phantom{0}13.2$ & $\phantom{00}233$ & $\phantom{0}16.8$ & $17690$ & $\phantom{0}26.1$ & $272$ & $\phantom{0}12.6$ & $\phantom{00}272$ & $\phantom{0}16.5$ & $17370$ & $\phantom{0}25.4$ \\
 & C1C2C3  & $272$ & $\phantom{0}14.1$ & $\phantom{00}272$ & $\phantom{0}18.2$ & $20960$ & $\phantom{0}28.9$ & $233$ & $\phantom{0}13.5$ & $\phantom{00}233$ & $\phantom{0}17.0$ & $17680$ & $\phantom{0}26.5$ & $272$ & $\phantom{0}13.3$ & $\phantom{00}272$ & $\phantom{0}17.4$ & $17370$ & $\phantom{0}25.7$ \\
 & S1  & $194$ & $\phantom{0}11.0$ & $\phantom{00}194$ & $\phantom{0}14.5$ & $14790$ & $\phantom{0}20.8$ & $175$ & $\phantom{00}9.1$ & $\phantom{00}175$ & $\phantom{0}12.7$ & $13170$ & $\phantom{0}17.9$ & $197$ & $\phantom{00}9.0$ & $\phantom{00}197$ & $\phantom{0}12.5$ & $11890$ & $\phantom{0}17.1$ \\
 & S1S2  & $189$ & $\phantom{0}10.3$ & $\phantom{00}189$ & $\phantom{0}13.1$ & $14260$ & $\phantom{0}21.5$ & $175$ & $\phantom{00}9.5$ & $\phantom{00}175$ & $\phantom{0}12.0$ & $13270$ & $\phantom{0}19.4$ & $184$ & $\phantom{00}8.5$ & $\phantom{00}184$ & $\phantom{0}11.4$ & $12310$ & $\phantom{0}16.4$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}llcccccccccccccccccc@{}}
\toprule
& & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
& & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16}\cmidrule(lr){17-20}
& & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Sep. & Shrinking & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & \multicolumn{1}{c}{Time} \\ 
\midrule
EH & NO  & $\phantom{0}130$ & $2198.8$ & $\phantom{000}130$ & $2197.0$ & $\phantom{0}11200$ & $2222.3$ & $\phantom{00}40$ & $1068.1$ & $\phantom{0000}40$ & $1070.7$ & $\phantom{00}2970$ & $1071.0$ & $\phantom{0}188$ & $1140.2$ & $\phantom{000}188$ & $1144.0$ & $\phantom{0}15540$ & $1176.5$ \\
 & C1  & $\phantom{00}47$ & $\phantom{0}175.9$ & $\phantom{0000}47$ & $\phantom{0}176.9$ & $\phantom{00}3250$ & $\phantom{0}181.9$ & $\phantom{00}28$ & $\phantom{0}227.5$ & $\phantom{0000}28$ & $\phantom{0}228.1$ & $\phantom{00}1930$ & $\phantom{0}231.3$ & $\phantom{00}82$ & $\phantom{0}138.3$ & $\phantom{0000}82$ & $\phantom{0}140.6$ & $\phantom{00}5740$ & $\phantom{0}147.2$ \\
 & C1C2  & $\phantom{00}63$ & $\phantom{0}152.6$ & $\phantom{0000}63$ & $\phantom{0}155.1$ & $\phantom{00}3660$ & $\phantom{0}157.6$ & $\phantom{00}60$ & $\phantom{0}175.3$ & $\phantom{0000}60$ & $\phantom{0}175.7$ & $\phantom{00}3000$ & $\phantom{0}181.2$ & $\phantom{00}86$ & $\phantom{0}114.5$ & $\phantom{0000}86$ & $\phantom{0}116.0$ & $\phantom{00}5820$ & $\phantom{0}123.7$ \\
 & C1C2C3  & $\phantom{00}63$ & $\phantom{0}155.5$ & $\phantom{0000}63$ & $\phantom{0}156.5$ & $\phantom{00}3660$ & $\phantom{0}161.9$ & $\phantom{00}60$ & $\phantom{0}175.1$ & $\phantom{0000}60$ & $\phantom{0}176.4$ & $\phantom{00}3000$ & $\phantom{0}179.8$ & $\phantom{00}86$ & $\phantom{0}116.0$ & $\phantom{0000}86$ & $\phantom{0}116.7$ & $\phantom{00}5820$ & $\phantom{0}126.0$ \\
 & S1  & $\phantom{0}112$ & $\phantom{00}95.9$ & $\phantom{000}112$ & $\phantom{00}98.9$ & $\phantom{00}6230$ & $\phantom{0}102.7$ & $\phantom{0}128$ & $\phantom{00}80.4$ & $\phantom{000}128$ & $\phantom{00}83.1$ & $\phantom{00}6030$ & $\phantom{00}87.0$ & $\phantom{00}82$ & $\phantom{00}32.5$ & $\phantom{0000}82$ & $\phantom{00}34.1$ & $\phantom{00}4250$ & $\phantom{00}38.1$ \\
 & S1S2  & $\phantom{0}112$ & $\phantom{00}62.3$ & $\phantom{000}112$ & $\phantom{00}65.9$ & $\phantom{00}5980$ & $\phantom{00}67.2$ & $\phantom{0}143$ & $\phantom{00}70.2$ & $\phantom{000}143$ & $\phantom{00}73.6$ & $\phantom{00}7200$ & $\phantom{00}77.1$ & $\phantom{0}102$ & $\phantom{00}25.5$ & $\phantom{000}102$ & $\phantom{00}27.3$ & $\phantom{00}6070$ & $\phantom{00}32.6$ \\
\midrule DH & NO  & $\phantom{0}186$ & $\phantom{00}78.2$ & $\phantom{000}185$ & $\phantom{00}82.5$ & $\phantom{00}7430$ & $\phantom{00}86.5$ & $\phantom{0}218$ & $\phantom{00}86.3$ & $\phantom{000}217$ & $\phantom{00}91.1$ & $\phantom{00}9940$ & $\phantom{00}95.5$ & $\phantom{0}143$ & $\phantom{00}63.4$ & $\phantom{000}143$ & $\phantom{00}66.3$ & $\phantom{00}6670$ & $\phantom{00}69.9$ \\
 & C1  & $\phantom{0}156$ & $\phantom{00}24.0$ & $\phantom{000}154$ & $\phantom{00}27.9$ & $\phantom{00}6770$ & $\phantom{00}30.6$ & $\phantom{0}185$ & $\phantom{00}50.5$ & $\phantom{000}184$ & $\phantom{00}54.8$ & $\phantom{00}8740$ & $\phantom{00}59.2$ & $\phantom{0}118$ & $\phantom{00}17.2$ & $\phantom{000}118$ & $\phantom{00}19.4$ & $\phantom{00}5300$ & $\phantom{00}23.0$ \\
 & C1C2  & $\phantom{0}164$ & $\phantom{00}20.6$ & $\phantom{000}162$ & $\phantom{00}24.2$ & $\phantom{00}7400$ & $\phantom{00}28.6$ & $\phantom{0}196$ & $\phantom{00}36.4$ & $\phantom{000}195$ & $\phantom{00}40.0$ & $\phantom{00}9580$ & $\phantom{00}47.0$ & $\phantom{0}118$ & $\phantom{00}14.1$ & $\phantom{000}118$ & $\phantom{00}17.3$ & $\phantom{00}5350$ & $\phantom{00}19.1$ \\
 & C1C2C3  & $\phantom{0}164$ & $\phantom{00}20.6$ & $\phantom{000}162$ & $\phantom{00}24.4$ & $\phantom{00}7400$ & $\phantom{00}28.7$ & $\phantom{0}197$ & $\phantom{00}37.2$ & $\phantom{000}196$ & $\phantom{00}40.9$ & $\phantom{00}9630$ & $\phantom{00}47.8$ & $\phantom{0}118$ & $\phantom{00}13.9$ & $\phantom{000}118$ & $\phantom{00}17.0$ & $\phantom{00}5350$ & $\phantom{00}19.0$ \\
 & S1  & $\phantom{0}175$ & $\phantom{00}12.6$ & $\phantom{000}173$ & $\phantom{00}16.8$ & $\phantom{00}8940$ & $\phantom{00}20.9$ & $\phantom{0}220$ & $\phantom{00}16.8$ & $\phantom{000}220$ & $\phantom{00}21.1$ & $\phantom{0}11170$ & $\phantom{00}28.1$ & $\phantom{0}113$ & $\phantom{000}9.1$ & $\phantom{000}112$ & $\phantom{00}11.9$ & $\phantom{00}5270$ & $\phantom{00}14.4$ \\
 & S1S2  & $\phantom{0}193$ & $\phantom{00}11.0$ & $\phantom{000}191$ & $\phantom{00}15.6$ & $\phantom{0}10340$ & $\phantom{00}20.1$ & $\phantom{0}238$ & $\phantom{00}15.4$ & $\phantom{000}238$ & $\phantom{00}21.0$ & $\phantom{0}12570$ & $\phantom{00}26.0$ & $\phantom{0}138$ & $\phantom{000}8.4$ & $\phantom{000}137$ & $\phantom{00}11.6$ & $\phantom{00}7440$ & $\phantom{00}15.1$ \\
\midrule DHI & NO  & $\phantom{0}186$ & $\phantom{00}78.2$ & $\phantom{000}185$ & $\phantom{00}82.5$ & $\phantom{00}7430$ & $\phantom{00}86.5$ & $\phantom{0}218$ & $\phantom{00}86.3$ & $\phantom{000}217$ & $\phantom{00}91.1$ & $\phantom{00}9940$ & $\phantom{00}95.5$ & $\phantom{0}143$ & $\phantom{00}63.4$ & $\phantom{000}143$ & $\phantom{00}66.3$ & $\phantom{00}6670$ & $\phantom{00}69.9$ \\
 & C1  & $\phantom{0}156$ & $\phantom{00}32.5$ & $\phantom{000}154$ & $\phantom{00}35.6$ & $\phantom{00}6770$ & $\phantom{00}40.1$ & $\phantom{0}185$ & $\phantom{00}67.2$ & $\phantom{000}184$ & $\phantom{00}70.8$ & $\phantom{00}8740$ & $\phantom{00}76.2$ & $\phantom{0}118$ & $\phantom{00}21.6$ & $\phantom{000}118$ & $\phantom{00}24.5$ & $\phantom{00}5300$ & $\phantom{00}26.7$ \\
 & C1C2  & $\phantom{0}164$ & $\phantom{00}27.7$ & $\phantom{000}162$ & $\phantom{00}30.9$ & $\phantom{00}7400$ & $\phantom{00}36.2$ & $\phantom{0}196$ & $\phantom{00}50.8$ & $\phantom{000}195$ & $\phantom{00}55.8$ & $\phantom{00}9580$ & $\phantom{00}59.6$ & $\phantom{0}118$ & $\phantom{00}18.4$ & $\phantom{000}118$ & $\phantom{00}20.2$ & $\phantom{00}5350$ & $\phantom{00}25.2$ \\
 & C1C2C3  & $\phantom{0}164$ & $\phantom{00}29.4$ & $\phantom{000}162$ & $\phantom{00}32.7$ & $\phantom{00}7400$ & $\phantom{00}37.5$ & $\phantom{0}197$ & $\phantom{00}52.3$ & $\phantom{000}196$ & $\phantom{00}56.3$ & $\phantom{00}9630$ & $\phantom{00}62.2$ & $\phantom{0}118$ & $\phantom{00}20.0$ & $\phantom{000}118$ & $\phantom{00}22.2$ & $\phantom{00}5350$ & $\phantom{00}25.9$ \\
 & S1  & $\phantom{0}175$ & $\phantom{00}13.4$ & $\phantom{000}173$ & $\phantom{00}17.0$ & $\phantom{00}8940$ & $\phantom{00}21.9$ & $\phantom{0}220$ & $\phantom{00}18.6$ & $\phantom{000}220$ & $\phantom{00}24.3$ & $\phantom{0}11170$ & $\phantom{00}27.8$ & $\phantom{0}113$ & $\phantom{000}9.2$ & $\phantom{000}112$ & $\phantom{00}12.2$ & $\phantom{00}5270$ & $\phantom{00}14.0$ \\
 & S1S2  & $\phantom{0}193$ & $\phantom{00}12.6$ & $\phantom{000}191$ & $\phantom{00}16.6$ & $\phantom{0}10340$ & $\phantom{00}22.1$ & $\phantom{0}257$ & $\phantom{00}22.4$ & $\phantom{000}238$ & $\phantom{00}27.3$ & $\phantom{0}12570$ & $\phantom{00}34.4$ & $\phantom{0}144$ & $\phantom{00}10.5$ & $\phantom{000}137$ & $\phantom{00}13.8$ & $\phantom{00}7440$ & $\phantom{00}16.8$ \\
\midrule EPG & NO  & $1217$ & $\phantom{00}95.3$ & $\phantom{00}1217$ & $\phantom{0}120.5$ & $109120$ & $\phantom{0}227.6$ & $1140$ & $\phantom{00}64.2$ & $\phantom{00}1140$ & $\phantom{00}88.5$ & $101750$ & $\phantom{0}161.5$ & $1038$ & $\phantom{00}61.1$ & $\phantom{00}1038$ & $\phantom{00}81.1$ & $\phantom{0}92340$ & $\phantom{0}176.9$ \\
 & C1  & $\phantom{0}449$ & $\phantom{00}23.8$ & $\phantom{000}449$ & $\phantom{00}33.5$ & $\phantom{0}36440$ & $\phantom{00}64.3$ & $\phantom{0}513$ & $\phantom{00}26.8$ & $\phantom{000}513$ & $\phantom{00}38.0$ & $\phantom{0}41990$ & $\phantom{00}69.7$ & $\phantom{0}318$ & $\phantom{00}18.7$ & $\phantom{000}318$ & $\phantom{00}25.7$ & $\phantom{0}23820$ & $\phantom{00}45.5$ \\
 & C1C2  & $\phantom{0}426$ & $\phantom{00}22.4$ & $\phantom{000}426$ & $\phantom{00}32.2$ & $\phantom{0}33510$ & $\phantom{00}59.8$ & $\phantom{0}479$ & $\phantom{00}25.9$ & $\phantom{000}479$ & $\phantom{00}36.4$ & $\phantom{0}37390$ & $\phantom{00}63.3$ & $\phantom{0}304$ & $\phantom{00}19.0$ & $\phantom{000}304$ & $\phantom{00}25.8$ & $\phantom{0}22540$ & $\phantom{00}44.3$ \\
 & C1C2C3  & $\phantom{0}426$ & $\phantom{00}22.5$ & $\phantom{000}426$ & $\phantom{00}31.5$ & $\phantom{0}33510$ & $\phantom{00}60.6$ & $\phantom{0}478$ & $\phantom{00}24.8$ & $\phantom{000}478$ & $\phantom{00}36.2$ & $\phantom{0}37300$ & $\phantom{00}61.4$ & $\phantom{0}304$ & $\phantom{00}18.2$ & $\phantom{000}304$ & $\phantom{00}24.2$ & $\phantom{0}22540$ & $\phantom{00}45.2$ \\
 & S1  & $\phantom{0}312$ & $\phantom{00}21.5$ & $\phantom{000}312$ & $\phantom{00}29.1$ & $\phantom{0}23320$ & $\phantom{00}48.2$ & $\phantom{0}372$ & $\phantom{00}18.0$ & $\phantom{000}372$ & $\phantom{00}25.5$ & $\phantom{0}26540$ & $\phantom{00}43.9$ & $\phantom{0}207$ & $\phantom{00}13.3$ & $\phantom{000}207$ & $\phantom{00}17.6$ & $\phantom{0}14150$ & $\phantom{00}30.7$ \\
 & S1S2  & $\phantom{0}287$ & $\phantom{00}16.3$ & $\phantom{000}287$ & $\phantom{00}22.6$ & $\phantom{0}20970$ & $\phantom{00}40.0$ & $\phantom{0}355$ & $\phantom{00}18.2$ & $\phantom{000}355$ & $\phantom{00}26.8$ & $\phantom{0}24860$ & $\phantom{00}41.7$ & $\phantom{0}200$ & $\phantom{00}12.8$ & $\phantom{000}200$ & $\phantom{00}17.0$ & $\phantom{0}14280$ & $\phantom{00}27.8$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}llcccccccccccccccccc@{}}
\toprule
& & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
& & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16}\cmidrule(lr){17-20}
& & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Sep. & Shrinking & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & \multicolumn{1}{c}{Time} \\ 
\midrule
EH & NO  & $\phantom{00}21$ & $\phantom{0}7923.7$ & $\phantom{0000}21$ & $\phantom{0}7914.3$ & $\phantom{00}1760$ & $\phantom{0}7942.1$ & $\phantom{00}60$ & $12227.3$ & $\phantom{0000}60$ & $12243.7$ & $\phantom{00}5060$ & $12233.7$ & $\phantom{0}307$ & $\phantom{0}7466.6$ & $\phantom{000}307$ & $\phantom{0}7486.2$ & $\phantom{0}28100$ & $\phantom{0}7530.7$ \\
 & C1  & $\phantom{00}19$ & $\phantom{00}991.6$ & $\phantom{0000}19$ & $\phantom{00}997.7$ & $\phantom{00}1630$ & $\phantom{00}995.7$ & $\phantom{00}27$ & $\phantom{00}700.9$ & $\phantom{0000}27$ & $\phantom{00}705.3$ & $\phantom{00}2410$ & $\phantom{00}707.9$ & $\phantom{00}57$ & $\phantom{00}877.0$ & $\phantom{0000}57$ & $\phantom{00}879.1$ & $\phantom{00}3650$ & $\phantom{00}888.1$ \\
 & C1C2  & $\phantom{00}73$ & $\phantom{00}818.8$ & $\phantom{0000}73$ & $\phantom{00}826.3$ & $\phantom{00}3510$ & $\phantom{00}829.4$ & $\phantom{00}71$ & $\phantom{00}622.5$ & $\phantom{0000}71$ & $\phantom{00}629.4$ & $\phantom{00}4400$ & $\phantom{00}635.0$ & $\phantom{00}95$ & $\phantom{00}721.4$ & $\phantom{0000}95$ & $\phantom{00}725.4$ & $\phantom{00}5300$ & $\phantom{00}737.8$ \\
 & C1C2C3  & $\phantom{00}73$ & $\phantom{00}816.8$ & $\phantom{0000}73$ & $\phantom{00}825.1$ & $\phantom{00}3510$ & $\phantom{00}826.7$ & $\phantom{00}70$ & $\phantom{00}619.6$ & $\phantom{0000}70$ & $\phantom{00}626.9$ & $\phantom{00}4370$ & $\phantom{00}631.1$ & $\phantom{00}94$ & $\phantom{00}722.7$ & $\phantom{0000}94$ & $\phantom{00}729.4$ & $\phantom{00}5260$ & $\phantom{00}735.3$ \\
 & S1  & $\phantom{0}270$ & $\phantom{00}361.5$ & $\phantom{000}270$ & $\phantom{00}379.7$ & $\phantom{0}16660$ & $\phantom{00}393.6$ & $\phantom{0}285$ & $\phantom{00}528.9$ & $\phantom{000}285$ & $\phantom{00}548.7$ & $\phantom{0}17730$ & $\phantom{00}562.3$ & $\phantom{0}222$ & $\phantom{00}331.0$ & $\phantom{000}222$ & $\phantom{00}347.2$ & $\phantom{0}12170$ & $\phantom{00}354.4$ \\
 & S1S2  & $\phantom{0}315$ & $\phantom{00}334.5$ & $\phantom{000}315$ & $\phantom{00}356.5$ & $\phantom{0}20630$ & $\phantom{00}372.8$ & $\phantom{0}315$ & $\phantom{00}451.3$ & $\phantom{000}315$ & $\phantom{00}475.5$ & $\phantom{0}19890$ & $\phantom{00}485.0$ & $\phantom{0}270$ & $\phantom{00}275.3$ & $\phantom{000}270$ & $\phantom{00}293.9$ & $\phantom{0}16270$ & $\phantom{00}304.2$ \\
\midrule DH & NO  & $\phantom{0}611$ & $\phantom{00}664.2$ & $\phantom{000}602$ & $\phantom{00}706.9$ & $\phantom{0}28970$ & $\phantom{00}728.0$ & $\phantom{0}665$ & $\phantom{00}575.3$ & $\phantom{000}660$ & $\phantom{00}623.0$ & $\phantom{0}30590$ & $\phantom{00}644.1$ & $\phantom{0}407$ & $\phantom{00}580.5$ & $\phantom{000}402$ & $\phantom{00}609.6$ & $\phantom{0}19770$ & $\phantom{00}621.7$ \\
 & C1  & $\phantom{0}415$ & $\phantom{00}126.3$ & $\phantom{000}403$ & $\phantom{00}153.6$ & $\phantom{0}22810$ & $\phantom{00}173.0$ & $\phantom{0}444$ & $\phantom{00}108.8$ & $\phantom{000}438$ & $\phantom{00}141.1$ & $\phantom{0}24660$ & $\phantom{00}158.3$ & $\phantom{0}291$ & $\phantom{000}72.5$ & $\phantom{000}287$ & $\phantom{000}92.5$ & $\phantom{0}15110$ & $\phantom{00}103.7$ \\
 & C1C2  & $\phantom{0}435$ & $\phantom{00}106.7$ & $\phantom{000}423$ & $\phantom{00}137.6$ & $\phantom{0}23640$ & $\phantom{00}155.2$ & $\phantom{0}460$ & $\phantom{000}97.6$ & $\phantom{000}454$ & $\phantom{00}131.2$ & $\phantom{0}25640$ & $\phantom{00}149.9$ & $\phantom{0}306$ & $\phantom{000}61.5$ & $\phantom{000}302$ & $\phantom{000}80.8$ & $\phantom{0}16060$ & $\phantom{000}94.3$ \\
 & C1C2C3  & $\phantom{0}435$ & $\phantom{00}106.3$ & $\phantom{000}423$ & $\phantom{00}137.5$ & $\phantom{0}23640$ & $\phantom{00}154.8$ & $\phantom{0}459$ & $\phantom{000}99.0$ & $\phantom{000}453$ & $\phantom{00}133.0$ & $\phantom{0}25650$ & $\phantom{00}149.7$ & $\phantom{0}304$ & $\phantom{000}61.6$ & $\phantom{000}300$ & $\phantom{000}81.1$ & $\phantom{0}15920$ & $\phantom{000}93.8$ \\
 & S1  & $\phantom{0}514$ & $\phantom{000}60.8$ & $\phantom{000}503$ & $\phantom{000}97.3$ & $\phantom{0}32830$ & $\phantom{00}117.6$ & $\phantom{0}519$ & $\phantom{000}60.8$ & $\phantom{000}514$ & $\phantom{000}97.9$ & $\phantom{0}33250$ & $\phantom{00}120.2$ & $\phantom{0}336$ & $\phantom{000}45.5$ & $\phantom{000}333$ & $\phantom{000}68.4$ & $\phantom{0}18080$ & $\phantom{000}79.2$ \\
 & S1S2  & $\phantom{0}549$ & $\phantom{000}58.1$ & $\phantom{000}538$ & $\phantom{000}95.5$ & $\phantom{0}35930$ & $\phantom{00}120.9$ & $\phantom{0}544$ & $\phantom{000}55.2$ & $\phantom{000}539$ & $\phantom{000}96.0$ & $\phantom{0}34370$ & $\phantom{00}115.7$ & $\phantom{0}378$ & $\phantom{000}40.4$ & $\phantom{000}375$ & $\phantom{000}66.8$ & $\phantom{0}21840$ & $\phantom{000}81.0$ \\
\midrule DHI & NO  & $\phantom{0}611$ & $\phantom{00}664.2$ & $\phantom{000}602$ & $\phantom{00}706.9$ & $\phantom{0}28970$ & $\phantom{00}728.0$ & $\phantom{0}665$ & $\phantom{00}575.3$ & $\phantom{000}660$ & $\phantom{00}623.0$ & $\phantom{0}30590$ & $\phantom{00}644.1$ & $\phantom{0}407$ & $\phantom{00}580.5$ & $\phantom{000}402$ & $\phantom{00}609.6$ & $\phantom{0}19770$ & $\phantom{00}621.7$ \\
 & C1  & $\phantom{0}415$ & $\phantom{00}179.8$ & $\phantom{000}403$ & $\phantom{00}209.3$ & $\phantom{0}22810$ & $\phantom{00}227.2$ & $\phantom{0}444$ & $\phantom{00}188.8$ & $\phantom{000}438$ & $\phantom{00}220.5$ & $\phantom{0}24660$ & $\phantom{00}239.5$ & $\phantom{0}291$ & $\phantom{00}102.5$ & $\phantom{000}287$ & $\phantom{00}122.0$ & $\phantom{0}15110$ & $\phantom{00}132.6$ \\
 & C1C2  & $\phantom{0}435$ & $\phantom{00}149.1$ & $\phantom{000}423$ & $\phantom{00}179.8$ & $\phantom{0}23640$ & $\phantom{00}196.3$ & $\phantom{0}460$ & $\phantom{00}167.4$ & $\phantom{000}454$ & $\phantom{00}201.2$ & $\phantom{0}25640$ & $\phantom{00}218.1$ & $\phantom{0}306$ & $\phantom{000}83.6$ & $\phantom{000}302$ & $\phantom{00}105.4$ & $\phantom{0}16060$ & $\phantom{00}115.4$ \\
 & C1C2C3  & $\phantom{0}435$ & $\phantom{00}153.6$ & $\phantom{000}423$ & $\phantom{00}184.1$ & $\phantom{0}23640$ & $\phantom{00}203.5$ & $\phantom{0}459$ & $\phantom{00}173.0$ & $\phantom{000}453$ & $\phantom{00}205.3$ & $\phantom{0}25650$ & $\phantom{00}223.4$ & $\phantom{0}304$ & $\phantom{000}86.5$ & $\phantom{000}300$ & $\phantom{00}107.2$ & $\phantom{0}15920$ & $\phantom{00}119.2$ \\
 & S1  & $\phantom{0}514$ & $\phantom{000}67.7$ & $\phantom{000}503$ & $\phantom{00}104.4$ & $\phantom{0}32830$ & $\phantom{00}124.3$ & $\phantom{0}519$ & $\phantom{000}71.7$ & $\phantom{000}514$ & $\phantom{00}109.7$ & $\phantom{0}33250$ & $\phantom{00}130.4$ & $\phantom{0}336$ & $\phantom{000}49.7$ & $\phantom{000}333$ & $\phantom{000}71.7$ & $\phantom{0}18080$ & $\phantom{000}84.6$ \\
 & S1S2  & $\phantom{0}549$ & $\phantom{000}67.9$ & $\phantom{000}538$ & $\phantom{00}104.8$ & $\phantom{0}35930$ & $\phantom{00}129.3$ & $\phantom{0}544$ & $\phantom{000}66.5$ & $\phantom{000}539$ & $\phantom{00}105.9$ & $\phantom{0}34370$ & $\phantom{00}126.9$ & $\phantom{0}378$ & $\phantom{000}43.8$ & $\phantom{000}375$ & $\phantom{000}70.0$ & $\phantom{0}21840$ & $\phantom{000}82.8$ \\
\midrule EPG & NO  & $3661$ & $\phantom{00}734.5$ & $\phantom{00}3661$ & $\phantom{00}991.4$ & $329310$ & $\phantom{0}1343.9$ & $3434$ & $\phantom{00}777.9$ & $\phantom{00}3434$ & $\phantom{0}1044.9$ & $303080$ & $\phantom{0}1370.5$ & $3293$ & $\phantom{00}880.3$ & $\phantom{00}3293$ & $\phantom{0}1101.5$ & $294840$ & $\phantom{0}1500.7$ \\
 & C1  & $1011$ & $\phantom{00}103.6$ & $\phantom{00}1011$ & $\phantom{00}177.1$ & $\phantom{0}83650$ & $\phantom{00}282.0$ & $1022$ & $\phantom{000}96.1$ & $\phantom{00}1022$ & $\phantom{00}172.9$ & $\phantom{0}83060$ & $\phantom{00}275.9$ & $\phantom{0}724$ & $\phantom{000}84.8$ & $\phantom{000}724$ & $\phantom{00}132.1$ & $\phantom{0}53500$ & $\phantom{00}202.8$ \\
 & C1C2  & $\phantom{0}927$ & $\phantom{000}91.8$ & $\phantom{000}927$ & $\phantom{00}159.9$ & $\phantom{0}75220$ & $\phantom{00}257.5$ & $\phantom{0}967$ & $\phantom{000}89.9$ & $\phantom{000}967$ & $\phantom{00}160.2$ & $\phantom{0}77540$ & $\phantom{00}253.4$ & $\phantom{0}673$ & $\phantom{000}78.3$ & $\phantom{000}673$ & $\phantom{00}123.5$ & $\phantom{0}48880$ & $\phantom{00}185.3$ \\
 & C1C2C3  & $\phantom{0}927$ & $\phantom{000}90.5$ & $\phantom{000}927$ & $\phantom{00}159.0$ & $\phantom{0}75220$ & $\phantom{00}258.2$ & $\phantom{0}964$ & $\phantom{000}87.3$ & $\phantom{000}964$ & $\phantom{00}159.4$ & $\phantom{0}77290$ & $\phantom{00}249.3$ & $\phantom{0}677$ & $\phantom{000}76.5$ & $\phantom{000}677$ & $\phantom{00}124.7$ & $\phantom{0}49080$ & $\phantom{00}184.3$ \\
 & S1  & $\phantom{0}753$ & $\phantom{000}62.7$ & $\phantom{000}753$ & $\phantom{00}116.9$ & $\phantom{0}58590$ & $\phantom{00}185.1$ & $\phantom{0}786$ & $\phantom{000}70.7$ & $\phantom{000}786$ & $\phantom{00}130.9$ & $\phantom{0}60470$ & $\phantom{00}205.3$ & $\phantom{0}536$ & $\phantom{000}54.2$ & $\phantom{000}536$ & $\phantom{000}90.3$ & $\phantom{0}36190$ & $\phantom{00}130.5$ \\
 & S1S2  & $\phantom{0}743$ & $\phantom{000}57.6$ & $\phantom{000}743$ & $\phantom{00}113.0$ & $\phantom{0}57470$ & $\phantom{00}176.9$ & $\phantom{0}746$ & $\phantom{000}68.1$ & $\phantom{000}746$ & $\phantom{00}123.7$ & $\phantom{0}56770$ & $\phantom{00}194.0$ & $\phantom{0}532$ & $\phantom{000}52.5$ & $\phantom{000}532$ & $\phantom{000}88.2$ & $\phantom{0}36470$ & $\phantom{00}127.7$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}llcccccccccccccccccc@{}}
\toprule
& & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
& & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16}\cmidrule(lr){17-20}
& & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Sep. & Shrinking & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & \multicolumn{1}{c}{Time} \\ 
\midrule
EH & NO  & $1162$ & $46201.1$ & $\phantom{00}1162$ & $46550.1$ & $108550$ & $46915.2$ & $1183$ & $22163.0$ & $\phantom{00}1183$ & $22528.4$ & $109110$ & $22903.0$ & $\phantom{0}676$ & $33770.8$ & $\phantom{000}676$ & $34109.3$ & $\phantom{0}60910$ & $34008.7$ \\
 & C1  & $\phantom{00}95$ & $\phantom{0}4798.9$ & $\phantom{0000}95$ & $\phantom{0}4827.7$ & $\phantom{00}7930$ & $\phantom{0}4857.0$ & $\phantom{0}229$ & $\phantom{0}1080.0$ & $\phantom{000}229$ & $\phantom{0}1138.9$ & $\phantom{0}19380$ & $\phantom{0}1221.3$ & $\phantom{0}180$ & $\phantom{0}2369.9$ & $\phantom{000}180$ & $\phantom{0}2410.5$ & $\phantom{0}15090$ & $\phantom{0}2467.2$ \\
 & C1C2  & $\phantom{00}94$ & $\phantom{0}4277.8$ & $\phantom{0000}94$ & $\phantom{0}4312.3$ & $\phantom{00}7760$ & $\phantom{0}4320.3$ & $\phantom{0}223$ & $\phantom{00}984.5$ & $\phantom{000}223$ & $\phantom{0}1037.1$ & $\phantom{0}18770$ & $\phantom{0}1124.6$ & $\phantom{0}175$ & $\phantom{0}2008.6$ & $\phantom{000}175$ & $\phantom{0}2044.2$ & $\phantom{0}14590$ & $\phantom{0}2106.0$ \\
 & C1C2C3  & $\phantom{00}94$ & $\phantom{0}4277.8$ & $\phantom{0000}94$ & $\phantom{0}4296.2$ & $\phantom{00}7760$ & $\phantom{0}4340.0$ & $\phantom{0}223$ & $\phantom{00}985.4$ & $\phantom{000}223$ & $\phantom{0}1038.4$ & $\phantom{0}18770$ & $\phantom{0}1120.6$ & $\phantom{0}175$ & $\phantom{0}2004.9$ & $\phantom{000}175$ & $\phantom{0}2047.0$ & $\phantom{0}14590$ & $\phantom{0}2097.2$ \\
 & S1  & $\phantom{0}286$ & $\phantom{0}1005.5$ & $\phantom{000}286$ & $\phantom{0}1075.0$ & $\phantom{0}19750$ & $\phantom{0}1117.2$ & $\phantom{0}286$ & $\phantom{00}394.0$ & $\phantom{000}286$ & $\phantom{00}459.9$ & $\phantom{0}20560$ & $\phantom{00}518.8$ & $\phantom{0}223$ & $\phantom{00}504.3$ & $\phantom{000}223$ & $\phantom{00}556.7$ & $\phantom{0}15600$ & $\phantom{00}593.8$ \\
 & S1S2  & $\phantom{0}431$ & $\phantom{00}782.6$ & $\phantom{000}431$ & $\phantom{00}872.9$ & $\phantom{0}32630$ & $\phantom{00}954.6$ & $\phantom{0}419$ & $\phantom{00}327.7$ & $\phantom{000}419$ & $\phantom{00}425.3$ & $\phantom{0}32410$ & $\phantom{00}501.3$ & $\phantom{0}314$ & $\phantom{00}384.8$ & $\phantom{000}314$ & $\phantom{00}451.3$ & $\phantom{0}23810$ & $\phantom{00}503.6$ \\
\midrule DH & NO  & $\phantom{0}412$ & $\phantom{0}4608.6$ & $\phantom{000}412$ & $\phantom{0}4683.7$ & $\phantom{0}25490$ & $\phantom{0}4762.3$ & $\phantom{0}407$ & $\phantom{0}3107.9$ & $\phantom{000}407$ & $\phantom{0}3247.8$ & $\phantom{0}24230$ & $\phantom{0}3187.2$ & $\phantom{0}306$ & $\phantom{0}2828.2$ & $\phantom{000}306$ & $\phantom{0}2944.0$ & $\phantom{0}19650$ & $\phantom{0}2866.9$ \\
 & C1  & $\phantom{0}309$ & $\phantom{00}387.7$ & $\phantom{000}309$ & $\phantom{00}464.5$ & $\phantom{0}20750$ & $\phantom{00}483.1$ & $\phantom{0}271$ & $\phantom{00}256.6$ & $\phantom{000}271$ & $\phantom{00}319.7$ & $\phantom{0}17900$ & $\phantom{00}338.5$ & $\phantom{0}231$ & $\phantom{00}264.3$ & $\phantom{000}231$ & $\phantom{00}312.1$ & $\phantom{0}15750$ & $\phantom{00}331.9$ \\
 & C1C2  & $\phantom{0}307$ & $\phantom{00}351.5$ & $\phantom{000}307$ & $\phantom{00}427.7$ & $\phantom{0}20550$ & $\phantom{00}453.4$ & $\phantom{0}271$ & $\phantom{00}239.9$ & $\phantom{000}271$ & $\phantom{00}302.8$ & $\phantom{0}18050$ & $\phantom{00}329.1$ & $\phantom{0}229$ & $\phantom{00}235.1$ & $\phantom{000}229$ & $\phantom{00}284.0$ & $\phantom{0}15550$ & $\phantom{00}302.4$ \\
 & C1C2C3  & $\phantom{0}307$ & $\phantom{00}357.9$ & $\phantom{000}307$ & $\phantom{00}436.7$ & $\phantom{0}20550$ & $\phantom{00}459.0$ & $\phantom{0}271$ & $\phantom{00}247.3$ & $\phantom{000}271$ & $\phantom{00}308.6$ & $\phantom{0}18050$ & $\phantom{00}333.0$ & $\phantom{0}229$ & $\phantom{00}234.2$ & $\phantom{000}229$ & $\phantom{00}282.1$ & $\phantom{0}15550$ & $\phantom{00}305.0$ \\
 & S1  & $\phantom{0}291$ & $\phantom{00}179.8$ & $\phantom{000}291$ & $\phantom{00}247.8$ & $\phantom{0}19630$ & $\phantom{00}276.0$ & $\phantom{0}283$ & $\phantom{00}127.2$ & $\phantom{000}283$ & $\phantom{00}195.4$ & $\phantom{0}19720$ & $\phantom{00}216.2$ & $\phantom{0}219$ & $\phantom{00}126.5$ & $\phantom{000}219$ & $\phantom{00}178.1$ & $\phantom{0}14950$ & $\phantom{00}188.6$ \\
 & S1S2  & $\phantom{0}476$ & $\phantom{00}157.9$ & $\phantom{000}476$ & $\phantom{00}267.0$ & $\phantom{0}36010$ & $\phantom{00}316.4$ & $\phantom{0}446$ & $\phantom{00}110.8$ & $\phantom{000}446$ & $\phantom{00}215.6$ & $\phantom{0}34050$ & $\phantom{00}255.2$ & $\phantom{0}335$ & $\phantom{00}101.6$ & $\phantom{000}335$ & $\phantom{00}174.1$ & $\phantom{0}25060$ & $\phantom{00}200.8$ \\
\midrule DHI & NO  & $\phantom{0}412$ & $\phantom{0}4608.6$ & $\phantom{000}412$ & $\phantom{0}4683.7$ & $\phantom{0}25490$ & $\phantom{0}4762.3$ & $\phantom{0}407$ & $\phantom{0}3107.9$ & $\phantom{000}407$ & $\phantom{0}3247.8$ & $\phantom{0}24230$ & $\phantom{0}3187.2$ & $\phantom{0}306$ & $\phantom{0}2828.2$ & $\phantom{000}306$ & $\phantom{0}2944.0$ & $\phantom{0}19650$ & $\phantom{0}2866.9$ \\
 & C1  & $\phantom{0}309$ & $\phantom{00}567.6$ & $\phantom{000}309$ & $\phantom{00}640.7$ & $\phantom{0}20750$ & $\phantom{00}664.7$ & $\phantom{0}271$ & $\phantom{00}396.0$ & $\phantom{000}271$ & $\phantom{00}457.5$ & $\phantom{0}17900$ & $\phantom{00}478.7$ & $\phantom{0}231$ & $\phantom{00}371.7$ & $\phantom{000}231$ & $\phantom{00}422.0$ & $\phantom{0}15750$ & $\phantom{00}439.3$ \\
 & C1C2  & $\phantom{0}307$ & $\phantom{00}507.7$ & $\phantom{000}307$ & $\phantom{00}587.5$ & $\phantom{0}20550$ & $\phantom{00}610.7$ & $\phantom{0}271$ & $\phantom{00}362.1$ & $\phantom{000}271$ & $\phantom{00}422.3$ & $\phantom{0}18050$ & $\phantom{00}447.6$ & $\phantom{0}229$ & $\phantom{00}315.2$ & $\phantom{000}229$ & $\phantom{00}365.9$ & $\phantom{0}15550$ & $\phantom{00}382.5$ \\
 & C1C2C3  & $\phantom{0}307$ & $\phantom{00}548.8$ & $\phantom{000}307$ & $\phantom{00}615.4$ & $\phantom{0}20550$ & $\phantom{00}652.4$ & $\phantom{0}271$ & $\phantom{00}398.7$ & $\phantom{000}271$ & $\phantom{00}466.3$ & $\phantom{0}18050$ & $\phantom{00}483.4$ & $\phantom{0}229$ & $\phantom{00}353.1$ & $\phantom{000}229$ & $\phantom{00}400.4$ & $\phantom{0}15550$ & $\phantom{00}421.8$ \\
 & S1  & $\phantom{0}291$ & $\phantom{00}192.3$ & $\phantom{000}291$ & $\phantom{00}260.1$ & $\phantom{0}19630$ & $\phantom{00}288.8$ & $\phantom{0}283$ & $\phantom{00}138.7$ & $\phantom{000}283$ & $\phantom{00}201.5$ & $\phantom{0}19720$ & $\phantom{00}228.8$ & $\phantom{0}219$ & $\phantom{00}135.5$ & $\phantom{000}219$ & $\phantom{00}180.5$ & $\phantom{0}14950$ & $\phantom{00}198.7$ \\
 & S1S2  & $\phantom{0}476$ & $\phantom{00}166.4$ & $\phantom{000}476$ & $\phantom{00}281.2$ & $\phantom{0}36010$ & $\phantom{00}319.9$ & $\phantom{0}446$ & $\phantom{00}122.3$ & $\phantom{000}446$ & $\phantom{00}218.9$ & $\phantom{0}34050$ & $\phantom{00}259.9$ & $\phantom{0}335$ & $\phantom{00}107.8$ & $\phantom{000}335$ & $\phantom{00}180.0$ & $\phantom{0}25060$ & $\phantom{00}206.1$ \\
\midrule EPG & NO  & $5367$ & $\phantom{0}4061.4$ & $\phantom{00}5367$ & $\phantom{0}5338.9$ & $504100$ & $\phantom{0}6940.9$ & $4430$ & $\phantom{0}2618.3$ & $\phantom{00}4430$ & $\phantom{0}3721.2$ & $409520$ & $\phantom{0}4787.3$ & $3283$ & $\phantom{0}1818.2$ & $\phantom{00}3283$ & $\phantom{0}2543.6$ & $306330$ & $\phantom{0}3267.8$ \\
 & C1  & $\phantom{0}978$ & $\phantom{00}261.3$ & $\phantom{000}978$ & $\phantom{00}484.3$ & $\phantom{0}85220$ & $\phantom{00}742.0$ & $\phantom{0}840$ & $\phantom{00}178.0$ & $\phantom{000}840$ & $\phantom{00}374.2$ & $\phantom{0}71890$ & $\phantom{00}588.5$ & $\phantom{0}717$ & $\phantom{00}182.0$ & $\phantom{000}717$ & $\phantom{00}329.1$ & $\phantom{0}62610$ & $\phantom{00}530.0$ \\
 & C1C2  & $\phantom{0}949$ & $\phantom{00}242.5$ & $\phantom{000}949$ & $\phantom{00}474.3$ & $\phantom{0}82350$ & $\phantom{00}708.4$ & $\phantom{0}811$ & $\phantom{00}170.2$ & $\phantom{000}811$ & $\phantom{00}364.8$ & $\phantom{0}69650$ & $\phantom{00}579.1$ & $\phantom{0}678$ & $\phantom{00}167.9$ & $\phantom{000}678$ & $\phantom{00}318.9$ & $\phantom{0}58930$ & $\phantom{00}479.3$ \\
 & C1C2C3  & $\phantom{0}946$ & $\phantom{00}246.0$ & $\phantom{000}946$ & $\phantom{00}479.4$ & $\phantom{0}82020$ & $\phantom{00}711.5$ & $\phantom{0}814$ & $\phantom{00}170.7$ & $\phantom{000}814$ & $\phantom{00}358.4$ & $\phantom{0}69610$ & $\phantom{00}574.5$ & $\phantom{0}678$ & $\phantom{00}167.5$ & $\phantom{000}678$ & $\phantom{00}316.4$ & $\phantom{0}58930$ & $\phantom{00}480.8$ \\
 & S1  & $\phantom{0}588$ & $\phantom{00}164.6$ & $\phantom{000}588$ & $\phantom{00}307.3$ & $\phantom{0}48480$ & $\phantom{00}449.1$ & $\phantom{0}547$ & $\phantom{00}117.9$ & $\phantom{000}547$ & $\phantom{00}244.5$ & $\phantom{0}45350$ & $\phantom{00}368.7$ & $\phantom{0}432$ & $\phantom{00}110.1$ & $\phantom{000}432$ & $\phantom{00}198.6$ & $\phantom{0}35650$ & $\phantom{00}299.8$ \\
 & S1S2  & $\phantom{0}674$ & $\phantom{00}159.6$ & $\phantom{000}674$ & $\phantom{00}309.6$ & $\phantom{0}56260$ & $\phantom{00}482.3$ & $\phantom{0}628$ & $\phantom{00}114.4$ & $\phantom{000}628$ & $\phantom{00}260.8$ & $\phantom{0}52280$ & $\phantom{00}378.4$ & $\phantom{0}478$ & $\phantom{00}106.3$ & $\phantom{000}478$ & $\phantom{00}214.5$ & $\phantom{0}39740$ & $\phantom{00}303.7$ \\
\bottomrule 
\end{tabular*}
\begin{tabular*}{\columnwidth}{@{\extracolsep{\fill}}llcccccccccccccccccc@{}}
\toprule
& & \multicolumn{6}{c}{Gen1} & \multicolumn{6}{c}{Gen2} & \multicolumn{6}{c}{Gen3} \\ \cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
& & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} & \multicolumn{2}{c}{Separation} & \multicolumn{4}{c}{SEC Generation} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16}\cmidrule(lr){17-20}
& & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} & \multicolumn{2}{c}{(20 runs)} & \multicolumn{2}{c}{1x1 (10 runs)} & \multicolumn{2}{c}{10x10 (10 runs)} \\ \cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}
Sep. & Shrinking & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & Time & \#Q & Time & \#SEC & Time & \#SEC & \multicolumn{1}{c}{Time} \\ 
\midrule
EH & NO  & $3284$ & $42274.1$ & $\phantom{00}3284$ & $43874.3$ & $307840$ & $43266.4$ & $\phantom{0}128$ & $55626.9$ & $\phantom{000}128$ & $55295.8$ & $\phantom{0}12080$ & $56185.5$ & $\phantom{0}974$ & $86877.2$ & $\phantom{000}974$ & $87707.5$ & $\phantom{0}90920$ & $86895.5$ \\
 & C1  & $\phantom{0}513$ & $\phantom{0}1864.8$ & $\phantom{000}513$ & $\phantom{0}2010.1$ & $\phantom{0}44790$ & $\phantom{0}2152.1$ & $\phantom{0}447$ & $\phantom{00}926.5$ & $\phantom{000}447$ & $\phantom{0}1048.0$ & $\phantom{0}38160$ & $\phantom{0}1138.6$ & $\phantom{0}127$ & $\phantom{0}4010.1$ & $\phantom{000}127$ & $\phantom{0}4026.4$ & $\phantom{0}11000$ & $\phantom{0}4095.6$ \\
 & C1C2  & $\phantom{0}495$ & $\phantom{0}1615.2$ & $\phantom{000}495$ & $\phantom{0}1763.4$ & $\phantom{0}43070$ & $\phantom{0}1879.5$ & $\phantom{0}435$ & $\phantom{00}837.7$ & $\phantom{000}435$ & $\phantom{00}959.8$ & $\phantom{0}37010$ & $\phantom{0}1026.9$ & $\phantom{0}131$ & $\phantom{0}3511.6$ & $\phantom{000}131$ & $\phantom{0}3542.8$ & $\phantom{0}11170$ & $\phantom{0}3580.4$ \\
 & C1C2C3  & $\phantom{0}495$ & $\phantom{0}1612.2$ & $\phantom{000}495$ & $\phantom{0}1758.9$ & $\phantom{0}43070$ & $\phantom{0}1878.9$ & $\phantom{0}435$ & $\phantom{00}839.7$ & $\phantom{000}435$ & $\phantom{00}963.4$ & $\phantom{0}37010$ & $\phantom{0}1037.3$ & $\phantom{0}131$ & $\phantom{0}3526.1$ & $\phantom{000}131$ & $\phantom{0}3541.4$ & $\phantom{0}11170$ & $\phantom{0}3609.6$ \\
 & S1  & $\phantom{0}348$ & $\phantom{00}466.2$ & $\phantom{000}348$ & $\phantom{00}564.1$ & $\phantom{0}28230$ & $\phantom{00}614.7$ & $\phantom{0}220$ & $\phantom{0}1349.8$ & $\phantom{000}220$ & $\phantom{0}1415.4$ & $\phantom{0}15440$ & $\phantom{0}1453.0$ & $\phantom{0}243$ & $\phantom{0}1035.1$ & $\phantom{000}243$ & $\phantom{0}1097.3$ & $\phantom{0}17380$ & $\phantom{0}1140.9$ \\
 & S1S2  & $\phantom{0}434$ & $\phantom{00}414.6$ & $\phantom{000}434$ & $\phantom{00}535.6$ & $\phantom{0}35780$ & $\phantom{00}591.0$ & $\phantom{0}320$ & $\phantom{0}1123.7$ & $\phantom{000}320$ & $\phantom{0}1219.4$ & $\phantom{0}24710$ & $\phantom{0}1257.3$ & $\phantom{0}342$ & $\phantom{00}874.3$ & $\phantom{000}342$ & $\phantom{00}979.0$ & $\phantom{0}26500$ & $\phantom{0}1015.7$ \\
\midrule DH & NO  & $\phantom{0}354$ & $\phantom{0}4560.4$ & $\phantom{000}354$ & $\phantom{0}4691.7$ & $\phantom{0}23170$ & $\phantom{0}4658.4$ & $\phantom{0}401$ & $\phantom{0}3201.1$ & $\phantom{000}401$ & $\phantom{0}3341.2$ & $\phantom{0}24610$ & $\phantom{0}3315.4$ & $\phantom{0}361$ & $\phantom{0}5325.5$ & $\phantom{000}356$ & $\phantom{0}5591.6$ & $\phantom{0}24550$ & $\phantom{0}5295.0$ \\
 & C1  & $\phantom{0}242$ & $\phantom{00}362.2$ & $\phantom{000}242$ & $\phantom{00}428.9$ & $\phantom{0}17340$ & $\phantom{00}453.8$ & $\phantom{0}270$ & $\phantom{00}286.4$ & $\phantom{000}270$ & $\phantom{00}356.7$ & $\phantom{0}19180$ & $\phantom{00}383.3$ & $\phantom{0}269$ & $\phantom{00}487.5$ & $\phantom{000}264$ & $\phantom{00}569.3$ & $\phantom{0}18640$ & $\phantom{00}584.5$ \\
 & C1C2  & $\phantom{0}241$ & $\phantom{00}298.1$ & $\phantom{000}241$ & $\phantom{00}367.9$ & $\phantom{0}17290$ & $\phantom{00}385.3$ & $\phantom{0}266$ & $\phantom{00}254.9$ & $\phantom{000}266$ & $\phantom{00}331.4$ & $\phantom{0}18790$ & $\phantom{00}352.1$ & $\phantom{0}267$ & $\phantom{00}435.0$ & $\phantom{000}264$ & $\phantom{00}516.3$ & $\phantom{0}18660$ & $\phantom{00}530.1$ \\
 & C1C2C3  & $\phantom{0}241$ & $\phantom{00}300.5$ & $\phantom{000}241$ & $\phantom{00}373.6$ & $\phantom{0}17290$ & $\phantom{00}385.8$ & $\phantom{0}266$ & $\phantom{00}256.3$ & $\phantom{000}266$ & $\phantom{00}329.1$ & $\phantom{0}18790$ & $\phantom{00}355.5$ & $\phantom{0}267$ & $\phantom{00}437.0$ & $\phantom{000}264$ & $\phantom{00}514.2$ & $\phantom{0}18660$ & $\phantom{00}530.5$ \\
 & S1  & $\phantom{0}237$ & $\phantom{00}166.5$ & $\phantom{000}237$ & $\phantom{00}237.1$ & $\phantom{0}17340$ & $\phantom{00}249.4$ & $\phantom{0}278$ & $\phantom{00}132.0$ & $\phantom{000}278$ & $\phantom{00}202.2$ & $\phantom{0}20520$ & $\phantom{00}234.9$ & $\phantom{0}259$ & $\phantom{00}207.5$ & $\phantom{000}257$ & $\phantom{00}285.2$ & $\phantom{0}18230$ & $\phantom{00}303.9$ \\
 & S1S2  & $\phantom{0}380$ & $\phantom{00}144.1$ & $\phantom{000}380$ & $\phantom{00}253.8$ & $\phantom{0}30060$ & $\phantom{00}280.2$ & $\phantom{0}401$ & $\phantom{00}116.2$ & $\phantom{000}401$ & $\phantom{00}226.3$ & $\phantom{0}31170$ & $\phantom{00}263.4$ & $\phantom{0}389$ & $\phantom{00}182.7$ & $\phantom{000}387$ & $\phantom{00}301.0$ & $\phantom{0}29410$ & $\phantom{00}338.2$ \\
\midrule DHI & NO  & $\phantom{0}354$ & $\phantom{0}4560.4$ & $\phantom{000}354$ & $\phantom{0}4691.7$ & $\phantom{0}23170$ & $\phantom{0}4658.4$ & $\phantom{0}401$ & $\phantom{0}3201.1$ & $\phantom{000}401$ & $\phantom{0}3341.2$ & $\phantom{0}24610$ & $\phantom{0}3315.4$ & $\phantom{0}361$ & $\phantom{0}5325.5$ & $\phantom{000}356$ & $\phantom{0}5591.6$ & $\phantom{0}24550$ & $\phantom{0}5295.0$ \\
 & C1  & $\phantom{0}242$ & $\phantom{00}519.5$ & $\phantom{000}242$ & $\phantom{00}581.7$ & $\phantom{0}17340$ & $\phantom{00}610.6$ & $\phantom{0}270$ & $\phantom{00}392.3$ & $\phantom{000}270$ & $\phantom{00}460.2$ & $\phantom{0}19180$ & $\phantom{00}491.0$ & $\phantom{0}269$ & $\phantom{00}710.6$ & $\phantom{000}264$ & $\phantom{00}783.9$ & $\phantom{0}18640$ & $\phantom{00}816.0$ \\
 & C1C2  & $\phantom{0}241$ & $\phantom{00}433.9$ & $\phantom{000}241$ & $\phantom{00}499.6$ & $\phantom{0}17290$ & $\phantom{00}521.6$ & $\phantom{0}266$ & $\phantom{00}348.1$ & $\phantom{000}266$ & $\phantom{00}417.6$ & $\phantom{0}18790$ & $\phantom{00}445.0$ & $\phantom{0}267$ & $\phantom{00}622.1$ & $\phantom{000}264$ & $\phantom{00}695.4$ & $\phantom{0}18660$ & $\phantom{00}724.1$ \\
 & C1C2C3  & $\phantom{0}241$ & $\phantom{00}460.3$ & $\phantom{000}241$ & $\phantom{00}526.5$ & $\phantom{0}17290$ & $\phantom{00}550.6$ & $\phantom{0}266$ & $\phantom{00}373.6$ & $\phantom{000}266$ & $\phantom{00}453.0$ & $\phantom{0}18790$ & $\phantom{00}472.9$ & $\phantom{0}267$ & $\phantom{00}675.2$ & $\phantom{000}264$ & $\phantom{00}760.0$ & $\phantom{0}18660$ & $\phantom{00}769.0$ \\
 & S1  & $\phantom{0}237$ & $\phantom{00}179.5$ & $\phantom{000}237$ & $\phantom{00}247.7$ & $\phantom{0}17340$ & $\phantom{00}263.5$ & $\phantom{0}278$ & $\phantom{00}144.6$ & $\phantom{000}278$ & $\phantom{00}220.5$ & $\phantom{0}20520$ & $\phantom{00}243.9$ & $\phantom{0}259$ & $\phantom{00}224.8$ & $\phantom{000}257$ & $\phantom{00}302.6$ & $\phantom{0}18230$ & $\phantom{00}322.9$ \\
 & S1S2  & $\phantom{0}380$ & $\phantom{00}150.6$ & $\phantom{000}380$ & $\phantom{00}250.2$ & $\phantom{0}30060$ & $\phantom{00}287.3$ & $\phantom{0}401$ & $\phantom{00}128.8$ & $\phantom{000}401$ & $\phantom{00}240.7$ & $\phantom{0}31170$ & $\phantom{00}271.0$ & $\phantom{0}389$ & $\phantom{00}199.1$ & $\phantom{000}387$ & $\phantom{00}315.5$ & $\phantom{0}29410$ & $\phantom{00}352.6$ \\
\midrule EPG & NO  & $5070$ & $\phantom{0}4634.5$ & $\phantom{00}5070$ & $\phantom{0}6114.2$ & $479550$ & $\phantom{0}7891.6$ & $4803$ & $\phantom{0}2714.3$ & $\phantom{00}4803$ & $\phantom{0}4082.5$ & $447480$ & $\phantom{0}5683.1$ & $4005$ & $\phantom{0}3486.2$ & $\phantom{00}4005$ & $\phantom{0}4604.9$ & $375100$ & $\phantom{0}5701.0$ \\
 & C1  & $\phantom{0}809$ & $\phantom{00}257.9$ & $\phantom{000}809$ & $\phantom{00}483.6$ & $\phantom{0}72140$ & $\phantom{00}721.7$ & $\phantom{0}829$ & $\phantom{00}230.3$ & $\phantom{000}829$ & $\phantom{00}472.9$ & $\phantom{0}72890$ & $\phantom{00}716.8$ & $\phantom{0}869$ & $\phantom{00}297.0$ & $\phantom{000}869$ & $\phantom{00}539.5$ & $\phantom{0}75080$ & $\phantom{00}765.4$ \\
 & C1C2  & $\phantom{0}782$ & $\phantom{00}235.9$ & $\phantom{000}782$ & $\phantom{00}467.5$ & $\phantom{0}69660$ & $\phantom{00}662.9$ & $\phantom{0}785$ & $\phantom{00}213.9$ & $\phantom{000}785$ & $\phantom{00}428.8$ & $\phantom{0}68750$ & $\phantom{00}655.3$ & $\phantom{0}834$ & $\phantom{00}264.4$ & $\phantom{000}834$ & $\phantom{00}502.7$ & $\phantom{0}71410$ & $\phantom{00}699.9$ \\
 & C1C2C3  & $\phantom{0}780$ & $\phantom{00}248.8$ & $\phantom{000}780$ & $\phantom{00}475.8$ & $\phantom{0}69130$ & $\phantom{00}684.1$ & $\phantom{0}785$ & $\phantom{00}212.7$ & $\phantom{000}785$ & $\phantom{00}436.0$ & $\phantom{0}68750$ & $\phantom{00}650.3$ & $\phantom{0}834$ & $\phantom{00}268.4$ & $\phantom{000}834$ & $\phantom{00}500.2$ & $\phantom{0}71410$ & $\phantom{00}711.7$ \\
 & S1  & $\phantom{0}485$ & $\phantom{00}185.8$ & $\phantom{000}485$ & $\phantom{00}324.8$ & $\phantom{0}41720$ & $\phantom{00}458.0$ & $\phantom{0}545$ & $\phantom{00}155.8$ & $\phantom{000}545$ & $\phantom{00}309.6$ & $\phantom{0}46260$ & $\phantom{00}452.3$ & $\phantom{0}522$ & $\phantom{00}162.3$ & $\phantom{000}522$ & $\phantom{00}309.4$ & $\phantom{0}42500$ & $\phantom{00}408.4$ \\
 & S1S2  & $\phantom{0}555$ & $\phantom{00}181.3$ & $\phantom{000}555$ & $\phantom{00}334.7$ & $\phantom{0}47860$ & $\phantom{00}473.9$ & $\phantom{0}577$ & $\phantom{00}146.7$ & $\phantom{000}577$ & $\phantom{00}303.8$ & $\phantom{0}49440$ & $\phantom{00}450.9$ & $\phantom{0}561$ & $\phantom{00}159.9$ & $\phantom{000}561$ & $\phantom{00}311.2$ & $\phantom{0}47250$ & $\phantom{00}424.0$ \\
\bottomrule 
\end{tabular*}
